Precise Radial Velocities of Giant Stars VII. Occurrence Rate of Giant Extrasolar Planets as a Function of Mass and Metallicity

(abridged) We have obtained precise radial velocities for a sample of 373 G and K type giants at Lick Observatory regularly over more than 12 years. Planets have been identified around 15 giant stars; an additional 20 giant stars host planet candidates. We investigate the occurrence rate of substellar companions around giant stars as a function of stellar mass and metallicity. We probe the stellar mass range from about 1 to beyond 3 M_Sun, which is not being explored by main-sequence samples. We fit the giant planet occurrence rate as a function of stellar mass and metallicity with a Gaussian and an exponential distribution, respectively. We find strong evidence for a planet-metallicity correlation among the secure planet hosts of our giant star sample, in agreement with the one for main-sequence stars. However, the planet-metallicity correlation is absent for our sample of planet candidates, raising the suspicion that a good fraction of them might indeed not be planets. Consistent with the results obtained by Johnson for subgiants, the giant planet occurrence rate increases in the stellar mass interval from 1 to 1.9 M_Sun. However, there is a maximum at a stellar mass of 1.9 +0.1/-0.5 M_Sun, and the occurrence rate drops rapidly for masses larger than 2.5-3.0 M_Sun. We do not find any planets around stars more massive than 2.7 M_Sun, although there are 113 stars with masses between 2.7 and 5 M_Sun in our sample (corresponding to a giant planet occurrence rate < 1.6% at 68.3% confidence in that stellar mass bin). We also show that this result is not a selection effect related to the planet detectability being a function of the stellar mass. We conclude that giant planet formation or inward migration is suppressed around higher mass stars, possibly because of faster disk depletion coupled with a longer migration timescale.

==> (inline-0) <==
\begin{longtable}{l c c r r r r r r c c r r c c c c c l}
\caption{\label{allstars} Stellar mass $M_*$, metallicity $[\mathrm{Fe/H}]$, effective temperature $T_{\mathrm{eff}}$,
luminosity $L$,  
surface gravity $\log g$, radius $R_*$, integrated mass loss $M_{\mathrm{loss}}$ and age $t_*$ for all 373 giant stars of the Lick sample. 
The last column indicates whether the parameters refer to the star being on the red giant branch (RGB) 
or horizontal branch (HB), respectively, while the second but last column gives the corresponding probability $P$.
The $\dagger$ symbol marks the stars for which our interpolation did not yield any results.}\\
\hline\hline\noalign{\smallskip}
Identifier & \multicolumn{1}{c}{$M_*$} & \multicolumn{1}{c}{$\sigma_{M_*}$} & \multicolumn{1}{c}{$[\mathrm{Fe/H}]$} & \multicolumn{1}{c}{$\sigma_{[\mathrm{Fe/H}]}$} & \multicolumn{1}{c}{$T_{\mathrm{eff}}$} & \multicolumn{1}{c}{$\sigma_{T_{\mathrm{eff}}}$} & \multicolumn{1}{c}{$L$} & \multicolumn{1}{c}{$\sigma_L$} & \multicolumn{1}{c}{$\log g$} & \multicolumn{1}{c}{$\sigma_{\log g}$} & \multicolumn{1}{c}{$R_*$} & \multicolumn{1}{c}{$\sigma_{R_*}$} & $M_{\mathrm{loss}}$ & $\sigma_{M_{\mathrm{loss}}}$ & $t_*$ & $\sigma_{t_*}$ & $P$ & RGB/ \\
& \multicolumn{1}{c}{$[\mathrm{M_{\sun}}]$} & \multicolumn{1}{c}{$[\mathrm{M_{\sun}}]$} & \multicolumn{1}{c}{$[\mathrm{dex}]$} & \multicolumn{1}{c}{$[\mathrm{dex}]$} & \multicolumn{1}{c}{$[\mathrm{K}]$} & \multicolumn{1}{c}{$[\mathrm{K}]$} & \multicolumn{1}{c}{$[\mathrm{L_{\sun}}]$} & \multicolumn{1}{c}{$[\mathrm{L_{\sun}}]$} & \multicolumn{1}{c}{$[\mathrm{cm/s^2}]$} & \multicolumn{1}{c}{$[\mathrm{cm/s^2}]$} & \multicolumn{1}{c}{$[\mathrm{R_{\sun}}]$} & \multicolumn{1}{c}{$[\mathrm{R_{\sun}}]$} & $[\mathrm{M_{\sun}}]$ & $[\mathrm{M_{\sun}}]$ & [Gyr] & [Gyr] & & HB \\[0.8ex] 
\hline\noalign{\smallskip}
\endfirsthead
\caption{continued.}\\
\hline\hline\noalign{\smallskip}
Identifier & \multicolumn{1}{c}{$M_*$} & \multicolumn{1}{c}{$\sigma_{M_*}$} & \multicolumn{1}{c}{$[\mathrm{Fe/H}]$} & \multicolumn{1}{c}{$\sigma_{[\mathrm{Fe/H}]}$} & \multicolumn{1}{c}{$T_{\mathrm{eff}}$} & \multicolumn{1}{c}{$\sigma_{T_{\mathrm{eff}}}$} & \multicolumn{1}{c}{$L$} & \multicolumn{1}{c}{$\sigma_L$} & \multicolumn{1}{c}{$\log g$} & \multicolumn{1}{c}{$\sigma_{\log g}$} & \multicolumn{1}{c}{$R_*$} & \multicolumn{1}{c}{$\sigma_{R_*}$} & $M_{\mathrm{loss}}$ & $\sigma_{M_{\mathrm{loss}}}$ & $t_*$ & $\sigma_{t_*}$ & $P$ & RGB/\\
& \multicolumn{1}{c}{$[\mathrm{M_{\sun}}]$} & \multicolumn{1}{c}{$[\mathrm{M_{\sun}}]$} & \multicolumn{1}{c}{$[\mathrm{dex}]$} & \multicolumn{1}{c}{$[\mathrm{dex}]$} & \multicolumn{1}{c}{$[\mathrm{K}]$} & \multicolumn{1}{c}{$[\mathrm{K}]$} & \multicolumn{1}{c}{$[\mathrm{L_{\sun}}]$} & \multicolumn{1}{c}{$[\mathrm{L_{\sun}}]$} & \multicolumn{1}{c}{$[\mathrm{cm/s^2}]$} & \multicolumn{1}{c}{$[\mathrm{cm/s^2}]$} & \multicolumn{1}{c}{$[\mathrm{R_{\sun}}]$} & \multicolumn{1}{c}{$[\mathrm{R_{\sun}}]$} & $[\mathrm{M_{\sun}}]$ & $[\mathrm{M_{\sun}}]$ & [Gyr] & [Gyr] & & HB \\[0.8ex]
\hline\noalign{\smallskip}
\endhead
\hline\noalign{\smallskip}
\endfoot
\object{   HIP 379}           &  1.80 &  0.25 & $-0.07$ &  0.10 & 4732 &   32 &    53.1 &     2.9 &   2.63 &  0.08  &  10.86 &  0.33 & 0.01 & 0.00 &  2.37 & 1.05 & 1.00 & RGB\\[0.8ex]
\object{   HIP 476}           &  2.64 &  0.10 & $-0.22$ &  0.06 & 5065 &   21 &    80.2 &     5.0 &   2.74 &  0.03  &  11.65 &  0.37 & 0.01 & 0.00 &  0.49 & 0.04 & 1.00 & RGB\\[0.8ex]
\object{  HIP 1354}           &  3.28 &  0.18 & $-0.26$ &  0.10 & 5068 &   35 &   186.3 &    27.0 &   2.48 &  0.06  &  17.74 &  1.31 & 0.01 & 0.00 &  0.28 & 0.04 & 0.19 & RGB\\
                              &  2.93 &  0.19 & $-0.26$ &  0.10 & 5030 &   15 &   191.8 &    24.9 &   2.40 &  0.05  &  18.27 &  1.19 & 0.01 & 0.00 &  0.43 & 0.10 & 0.81 & HB\\[0.8ex]
\object{  HIP 1562}           &  3.46 &  0.17 & $ 0.03$ &  0.10 & 4487 &   18 &   354.8 &    11.0 &   1.99 &  0.03  &  31.22 &  0.55 & 0.01 & 0.00 &  0.27 & 0.03 & 0.08 & RGB\\
                              &  3.35 &  0.33 & $ 0.03$ &  0.10 & 4494 &   30 &   352.6 &    11.7 &   1.99 &  0.06  &  31.04 &  0.67 & 0.02 & 0.01 &  0.36 & 0.17 & 0.92 & HB\\[0.8ex]
\object{  HIP 2006}           &  2.93 &  0.10 & $-0.13$ &  0.10 & 5210 &   39 &   100.0 &    11.9 &   2.75 &  0.04  &  12.30 &  0.75 & 0.01 & 0.00 &  0.38 & 0.03 & 1.00 & RGB\\[0.8ex]
\object{  HIP 2497}           &  1.68 &  0.20 & $-0.07$ &  0.10 & 4509 &   21 &    95.9 &     9.0 &   2.26 &  0.06  &  16.08 &  0.77 & 0.01 & 0.00 &  3.04 & 1.38 & 0.96 & RGB\\
                              &  1.80 &  0.25 & $-0.07$ &  0.10 & 4564 &   17 &    96.7 &    11.0 &   2.31 &  0.05  &  15.76 &  0.90 & 0.05 & 0.03 &  2.04 & 1.09 & 0.04 & HB\\[0.8ex]
\object{  HIP 2942}           &  4.07 &  0.16 & $-0.35$ &  0.10 & 5094 &   34 &   437.0 &    61.1 &   2.20 &  0.05  &  26.89 &  1.92 & 0.01 & 0.00 &  0.17 & 0.01 & 0.05 & RGB\\
                              &  3.58 &  0.17 & $-0.35$ &  0.10 & 5072 &   20 &   452.1 &    60.8 &   2.14 &  0.05  &  27.59 &  1.87 & 0.02 & 0.01 &  0.24 & 0.04 & 0.95 & HB\\[0.8ex]
\object{  HIP 3031}           &  1.59 &  0.15 & $-0.61$ &  0.10 & 5008 &   17 &    47.8 &     0.9 &   2.71 &  0.05  &   9.20 &  0.11 & 0.00 & 0.00 &  1.91 & 0.32 & 1.00 & RGB\\[0.8ex]
\object{  HIP 3179}           &  4.06 &  0.35 & $-0.20$ &  0.10 & 4535 &   25 &   814.7 &    13.3 &   1.72 &  0.06  &  46.31 &  0.64 & 0.01 & 0.00 &  0.18 & 0.03 & 0.02 & RGB\\
                              &  3.98 &  0.30 & $-0.20$ &  0.10 & 4552 &   25 &   794.3 &    24.9 &   1.73 &  0.05  &  45.39 &  0.87 & 0.03 & 0.00 &  0.22 & 0.05 & 0.98 & HB\\[0.8ex]
\object{  HIP 3193}           &  1.30 &  0.19 & $-0.44$ &  0.10 & 4573 &   26 &   111.7 &    14.0 &   2.11 &  0.08  &  16.86 &  1.08 & 0.01 & 0.00 &  5.48 & 2.84 & 0.98 & RGB\\
                              &  1.14 &  0.20 & $-0.44$ &  0.10 & 4629 &   24 &   108.2 &    13.1 &   2.12 &  0.08  &  16.20 &  0.99 & 0.10 & 0.03 &  7.86 & 3.09 & 0.02 & HB\\[0.8ex]
\object{  HIP 3231}           &  2.81 &  0.12 & $-0.15$ &  0.10 & 5107 &   37 &    90.2 &     7.2 &   2.73 &  0.04  &  12.16 &  0.51 & 0.01 & 0.00 &  0.42 & 0.04 & 1.00 & RGB\\[0.8ex]
\object{  HIP 3419}           &  2.89 &  0.30 & $-0.09$ &  0.10 & 4828 &   59 &   149.7 &     3.4 &   2.43 &  0.07  &  17.52 &  0.47 & 0.01 & 0.00 &  0.46 & 0.13 & 0.11 & RGB\\
                              &  2.90 &  0.24 & $-0.09$ &  0.10 & 4843 &   47 &   149.5 &     2.4 &   2.44 &  0.06  &  17.40 &  0.37 & 0.01 & 0.01 &  0.53 & 0.19 & 0.89 & HB\\[0.8ex]
\object{  HIP 3607}           &  1.92 &  0.26 & $-0.19$ &  0.10 & 4859 &   34 &    60.8 &     3.5 &   2.65 &  0.08  &  11.02 &  0.35 & 0.01 & 0.00 &  1.40 & 0.54 & 0.06 & RGB\\
                              &  1.69 &  0.33 & $-0.19$ &  0.10 & 4893 &   25 &    61.8 &     2.3 &   2.61 &  0.09  &  10.96 &  0.23 & 0.07 & 0.03 &  3.61 & 1.25 & 0.94 & HB\\[0.8ex]
\object{  HIP 3760}           &  1.91 &  0.29 & $-0.25$ &  0.10 & 4587 &   24 &   161.7 &    17.7 &   2.12 &  0.08  &  20.17 &  1.12 & 0.01 & 0.00 &  1.50 & 0.69 & 0.64 & RGB\\
                              &  1.73 &  0.31 & $-0.25$ &  0.10 & 4598 &   23 &   184.0 &    19.5 &   2.03 &  0.11  &  21.41 &  1.16 & 0.04 & 0.03 &  2.66 & 1.81 & 0.36 & HB\\[0.8ex]
\object{  HIP 4422}           &  1.59 &  0.23 & $-0.40$ &  0.10 & 4851 &   27 &    58.1 &     1.7 &   2.58 &  0.08  &  10.81 &  0.20 & 0.01 & 0.00 &  2.58 & 1.20 & 1.00 & RGB\\[0.8ex]
\object{  HIP 4463}           &  1.79 &  0.32 & $-0.47$ &  0.25 & 4875 &   38 &    93.3 &     3.6 &   2.43 &  0.11  &  13.56 &  0.34 & 0.01 & 0.00 &  1.55 & 0.51 & 0.74 & RGB\\
                              &  1.37 &  0.32 & $-0.47$ &  0.25 & 4896 &   20 &    94.7 &     2.8 &   2.34 &  0.11  &  13.55 &  0.23 & 0.07 & 0.04 &  6.20 & 2.79 & 0.26 & HB\\[0.8ex]
\object{  HIP 4510}           &  2.87 &  0.38 & $-0.25$ &  0.10 & 4669 &   44 &   300.7 &    37.3 &   2.06 &  0.08  &  26.55 &  1.72 & 0.01 & 0.00 &  0.45 & 0.16 & 0.08 & RGB\\
                              &  3.02 &  0.36 & $-0.25$ &  0.10 & 4703 &   45 &   308.8 &    39.6 &   2.09 &  0.07  &  26.51 &  1.77 & 0.01 & 0.01 &  0.48 & 0.20 & 0.92 & HB\\[0.8ex]
\object{  HIP 4587}           &  2.15 &  0.24 & $-0.18$ &  0.10 & 4943 &   40 &    57.1 &     6.1 &   2.76 &  0.07  &  10.32 &  0.58 & 0.00 & 0.00 &  0.98 & 0.32 & 1.00 & RGB\\[0.8ex]
\object{  HIP 4906}           &  1.93 &  0.32 & $-0.24$ &  0.10 & 4866 &   82 &    66.7 &     2.2 &   2.62 &  0.12  &  11.51 &  0.43 & 0.01 & 0.00 &  1.43 & 0.74 & 0.25 & RGB\\
                              &  1.53 &  0.31 & $-0.24$ &  0.10 & 4868 &   32 &    65.9 &     1.6 &   2.54 &  0.10  &  11.43 &  0.20 & 0.08 & 0.03 &  4.41 & 1.59 & 0.75 & HB\\[0.8ex]
\object{  HIP 4914}           &  1.39 &  0.21 & $-0.27$ &  0.10 & 4567 &   30 &    90.3 &     5.0 &   2.23 &  0.09  &  15.20 &  0.46 & 0.01 & 0.00 &  4.40 & 2.17 & 0.99 & RGB\\
                              &  1.37 &  0.32 & $-0.27$ &  0.10 & 4655 &   26 &    93.7 &     4.3 &   2.27 &  0.11  &  14.91 &  0.38 & 0.11 & 0.03 &  9.21 & 3.49 & 0.01 & HB\\[0.8ex]
\object{  HIP 5364}           &  1.70 &  0.14 & $ 0.07$ &  0.10 & 4528 &   19 &    77.1 &     1.1 &   2.36 &  0.05  &  14.30 &  0.16 & 0.01 & 0.00 &  2.60 & 1.21 & 0.70 & RGB\\
                              &  1.56 &  0.19 & $ 0.07$ &  0.10 & 4572 &   21 &    75.4 &     1.0 &   2.36 &  0.06  &  13.86 &  0.16 & 0.06 & 0.02 &  3.10 & 0.76 & 0.30 & HB\\[0.8ex]
\object{  HIP 5571}           &  3.05 &  0.29 & $-0.15$ &  0.10 & 4808 &   31 &   207.5 &    10.4 &   2.30 &  0.06  &  20.80 &  0.59 & 0.01 & 0.00 &  0.38 & 0.08 & 0.06 & RGB\\
                              &  3.17 &  0.23 & $-0.15$ &  0.10 & 4835 &   28 &   209.2 &    10.5 &   2.33 &  0.05  &  20.65 &  0.57 & 0.01 & 0.00 &  0.38 & 0.10 & 0.94 & HB\\[0.8ex]
\object{  HIP 5742}           &  3.45 &  0.29 & $-0.11$ &  0.10 & 4781 &   32 &   285.1 &    20.7 &   2.21 &  0.06  &  24.65 &  0.96 & 0.01 & 0.00 &  0.28 & 0.06 & 0.02 & RGB\\
                              &  3.42 &  0.22 & $-0.11$ &  0.10 & 4804 &   26 &   289.6 &    24.2 &   2.22 &  0.04  &  24.61 &  1.06 & 0.01 & 0.00 &  0.33 & 0.07 & 0.98 & HB\\[0.8ex]
\object{  HIP 6537}           &  1.57 &  0.23 & $-0.13$ &  0.10 & 4683 &   29 &    52.3 &     0.9 &   2.56 &  0.08  &  11.01 &  0.17 & 0.01 & 0.00 &  3.72 & 1.33 & 1.00 & RGB\\[0.8ex]
\object{  HIP 6732}           &  1.67 &  0.17 & $-0.01$ &  0.10 & 4622 &   22 &    56.6 &     2.6 &   2.52 &  0.05  &  11.75 &  0.29 & 0.01 & 0.00 &  3.05 & 1.51 & 0.15 & RGB\\
                              &  1.51 &  0.14 & $-0.01$ &  0.10 & 4672 &   18 &    54.8 &     2.2 &   2.53 &  0.05  &  11.31 &  0.25 & 0.06 & 0.02 &  2.93 & 0.56 & 0.85 & HB\\[0.8ex]
\object{  HIP 6999}           &  2.67 &  0.19 & $ 0.06$ &  0.10 & 4917 &   36 &    69.6 &     3.7 &   2.76 &  0.05  &  11.52 &  0.35 & 0.01 & 0.00 &  0.57 & 0.17 & 0.23 & RGB\\
                              &  2.17 &  0.21 & $ 0.06$ &  0.10 & 4887 &   18 &    70.3 &     5.4 &   2.65 &  0.04  &  11.72 &  0.46 & 0.03 & 0.02 &  1.93 & 1.25 & 0.77 & HB\\[0.8ex]
\object{  HIP 7607}           &  1.75 &  0.21 & $ 0.07$ &  0.10 & 4327 &   23 &   160.5 &     3.7 &   1.98 &  0.07  &  22.58 &  0.36 & 0.01 & 0.00 &  2.46 & 1.37 & 0.81 & RGB\\
                              &  1.58 &  0.16 & $ 0.07$ &  0.10 & 4348 &   16 &   158.2 &     3.3 &   1.96 &  0.05  &  22.20 &  0.28 & 0.05 & 0.02 &  2.67 & 0.45 & 0.19 & HB\\[0.8ex]
\object{  HIP 7884}           &  1.28 &  0.22 & $-0.27$ &  0.10 & 4136 &   91 &   352.5 &    34.3 &   1.44 &  0.15  &  36.64 &  2.40 & 0.02 & 0.01 &  6.08 & 2.54 & 0.47 & RGB\\
                              &  1.22 &  0.23 & $-0.27$ &  0.10 & 4199 &   56 &   335.4 &    26.1 &   1.49 &  0.12  &  34.66 &  1.64 & 0.12 & 0.03 &  7.57 & 3.00 & 0.53 & HB\\[0.8ex]
\object{  HIP 7906}           &  2.71 &  0.30 & $-0.06$ &  0.10 & 4840 &   34 &   111.4 &    13.7 &   2.53 &  0.07  &  15.04 &  0.95 & 0.01 & 0.00 &  0.57 & 0.19 & 0.09 & RGB\\
                              &  2.55 &  0.27 & $-0.06$ &  0.10 & 4857 &   20 &   108.1 &    13.8 &   2.53 &  0.05  &  14.71 &  0.95 & 0.02 & 0.01 &  0.90 & 0.44 & 0.91 & HB\\[0.8ex]
\object{  HIP 8198}           &  3.28 &  0.18 & $ 0.00$ &  0.10 & 5022 &  124 &   150.5 &    16.6 &   2.56 &  0.08  &  16.24 &  1.20 & 0.01 & 0.00 &  0.31 & 0.06 & 0.24 & RGB\\
                              &  3.11 &  0.20 & $ 0.00$ &  0.10 & 4870 &   49 &   165.1 &    19.3 &   2.44 &  0.06  &  18.08 &  1.12 & 0.01 & 0.00 &  0.42 & 0.12 & 0.76 & HB\\[0.8ex]
\object{  HIP 9110}           &  3.64 &  0.12 & $-0.10$ &  0.10 & 5079 &   34 &   239.1 &    24.8 &   2.42 &  0.04  &  20.00 &  1.07 & 0.01 & 0.00 &  0.22 & 0.02 & 1.00 & RGB\\[0.8ex]
\object{  HIP 9347}           &  1.26 &  0.13 & $-0.06$ &  0.10 & 3822 &  148 &   549.6 &   226.8 &   1.15 &  0.18  &  53.56 & 11.80 & 0.03 & 0.01 &  6.97 & 2.77 & 0.84 & RGB\\
                              &  1.10 &  0.21 & $-0.06$ &  0.10 & 3775 &  163 &   596.1 &   204.4 &   1.09 &  0.30  &  57.19 & 10.98 & 0.11 & 0.04 &  8.73 & 3.68 & 0.16 & HB\\[0.8ex]
\object{  HIP 9631}           &  2.41 &  0.13 & $-0.15$ &  0.10 & 5197 &   40 &    48.6 &     7.6 &   2.97 &  0.05  &   8.62 &  0.69 & 0.01 & 0.00 &  0.63 & 0.08 & 1.00 & RGB\\[0.8ex]
\object{  HIP 9884}           &  1.56 &  0.19 & $-0.13$ &  0.10 & 4521 &   23 &    82.8 &     1.3 &   2.29 &  0.06  &  14.85 &  0.19 & 0.01 & 0.00 &  4.02 & 1.68 & 0.96 & RGB\\
                              &  1.53 &  0.11 & $-0.13$ &  0.10 & 4579 &   15 &    80.6 &     1.0 &   2.33 &  0.04  &  14.29 &  0.13 & 0.07 & 0.02 &  2.75 & 0.33 & 0.04 & HB\\[0.8ex]
\object{ HIP 10234}           &  2.30 &  0.25 & $-0.12$ &  0.10 & 4923 &   35 &    64.1 &     7.0 &   2.74 &  0.07  &  11.02 &  0.62 & 0.01 & 0.00 &  0.85 & 0.25 & 1.00 & RGB\\[0.8ex]
\object{ HIP 10326}           &  2.38 &  0.23 & $ 0.03$ &  0.10 & 4880 &   38 &    56.1 &     4.2 &   2.78 &  0.06  &  10.50 &  0.43 & 0.01 & 0.00 &  0.84 & 0.35 & 0.56 & RGB\\
                              &  2.03 &  0.22 & $ 0.03$ &  0.10 & 4877 &   24 &    63.4 &     3.3 &   2.67 &  0.06  &  11.17 &  0.31 & 0.04 & 0.02 &  3.39 & 2.60 & 0.44 & HB\\[0.8ex]
\object{ HIP 10642}           &  2.51 &  0.22 & $-0.07$ &  0.10 & 4956 &   34 &    69.9 &     5.4 &   2.75 &  0.06  &  11.37 &  0.46 & 0.01 & 0.00 &  0.65 & 0.15 & 1.00 & RGB\\[0.8ex]
\object{ HIP 10729}           &  3.10 &  0.39 & $-0.20$ &  0.10 & 4765 &   35 &   262.7 &    54.6 &   2.20 &  0.08  &  23.82 &  2.50 & 0.01 & 0.00 &  0.37 & 0.13 & 0.03 & RGB\\
                              &  3.16 &  0.35 & $-0.20$ &  0.10 & 4790 &   35 &   272.2 &    53.9 &   2.20 &  0.07  &  24.00 &  2.40 & 0.01 & 0.00 &  0.43 & 0.17 & 0.97 & HB\\[0.8ex]
\object{ HIP 11220}           &  3.12 &  0.19 & $-0.03$ &  0.10 & 4944 &   33 &   135.6 &     8.8 &   2.55 &  0.05  &  15.90 &  0.56 & 0.01 & 0.00 &  0.35 & 0.06 & 1.00 & RGB\\[0.8ex]
\object{ HIP 11432}           &  1.54 &  0.18 & $-0.07$ &  0.10 & 4597 &   23 &    54.6 &     3.8 &   2.49 &  0.06  &  11.67 &  0.42 & 0.01 & 0.00 &  4.44 & 2.35 & 0.34 & RGB\\
                              &  1.37 &  0.12 & $-0.07$ &  0.10 & 4650 &   15 &    52.9 &     2.8 &   2.50 &  0.04  &  11.22 &  0.30 & 0.08 & 0.02 &  3.78 & 0.76 & 0.66 & HB\\[0.8ex]
\object{ HIP 12093}           &  3.05 &  0.09 & $-0.18$ &  0.10 & 5130 &   37 &   125.3 &     5.5 &   2.64 &  0.03  &  14.19 &  0.37 & 0.01 & 0.00 &  0.34 & 0.02 & 0.50 & RGB\\
                              &  2.66 &  0.16 & $-0.18$ &  0.10 & 5064 &   11 &   127.3 &     7.2 &   2.54 &  0.03  &  14.69 &  0.42 & 0.01 & 0.00 &  0.54 & 0.13 & 0.50 & HB\\[0.8ex]
\object{ HIP 13288}           &  2.47 &  0.08 & $ 0.07$ &  0.10 & 5131 &   39 &    40.9 &     1.3 &   3.02 &  0.03  &   8.10 &  0.18 & 0.01 & 0.00 &  0.63 & 0.07 & 1.00 & RGB\\[0.8ex]
\object{ HIP 13339}           &  2.75 &  0.10 & $ 0.04$ &  0.10 & 5138 &   35 &    66.9 &     5.3 &   2.88 &  0.04  &  10.34 &  0.43 & 0.01 & 0.00 &  0.48 & 0.04 & 1.00 & RGB\\[0.8ex]
\object{ HIP 13701}           &  1.68 &  0.20 & $-0.03$ &  0.10 & 4613 &   52 &    60.1 &     1.9 &   2.50 &  0.08  &  12.16 &  0.33 & 0.01 & 0.00 &  3.11 & 1.74 & 0.27 & RGB\\
                              &  1.64 &  0.18 & $-0.03$ &  0.10 & 4692 &   40 &    57.7 &     1.5 &   2.55 &  0.07  &  11.51 &  0.25 & 0.06 & 0.02 &  2.42 & 0.72 & 0.73 & HB\\[0.8ex]
\object{ HIP 13905}           &  1.87 &  0.25 & $-0.07$ &  0.10 & 4379 &   21 &   188.1 &    14.4 &   1.96 &  0.07  &  23.86 &  0.94 & 0.01 & 0.00 &  2.10 & 0.93 & 0.13 & RGB\\
                              &  1.59 &  0.23 & $-0.07$ &  0.10 & 4391 &   12 &   185.3 &     9.7 &   1.91 &  0.07  &  23.56 &  0.63 & 0.05 & 0.03 &  6.56 & 3.20 & 0.87 & HB\\[0.8ex]
\object{ HIP 13965}           &  3.14 &  0.15 & $-0.31$ &  0.10 & 5117 &   34 &   160.1 &    17.8 &   2.54 &  0.05  &  16.13 &  0.92 & 0.01 & 0.00 &  0.31 & 0.04 & 0.12 & RGB\\
                              &  2.87 &  0.17 & $-0.31$ &  0.10 & 5092 &   16 &   162.0 &    18.7 &   2.49 &  0.04  &  16.39 &  0.95 & 0.01 & 0.00 &  0.43 & 0.10 & 0.88 & HB\\[0.8ex]
\object{ HIP 14668}           &  2.29 &  0.16 & $ 0.06$ &  0.10 & 4948 &   34 &    38.9 &     0.8 &   2.95 &  0.04  &   8.50 &  0.15 & 0.00 & 0.00 &  0.86 & 0.29 & 1.00 & RGB\\[0.8ex]
\object{ HIP 14817}           &  1.91 &  0.30 & $-0.18$ &  0.10 & 4579 &   30 &   139.4 &     5.9 &   2.18 &  0.09  &  18.79 &  0.47 & 0.01 & 0.00 &  1.64 & 0.68 & 0.83 & RGB\\
                              &  1.81 &  0.36 & $-0.18$ &  0.10 & 4608 &   28 &   137.5 &     6.5 &   2.19 &  0.10  &  18.43 &  0.49 & 0.06 & 0.02 &  2.77 & 1.13 & 0.17 & HB\\[0.8ex]
\object{ HIP 14838}           &  2.36 &  0.19 & $ 0.10$ &  0.10 & 4833 &   34 &    55.7 &     1.2 &   2.77 &  0.05  &  10.66 &  0.19 & 0.01 & 0.00 &  0.83 & 0.34 & 1.00 & RGB\\[0.8ex]
\object{ HIP 14915}           &  1.69 &  0.95 & $-0.09$ &  0.50 & 4709 &   71 &   352.9 &   112.6 &   1.84 &  0.39  &  28.28 &  4.59 & 0.01 & 0.00 &  6.06 & 4.39 & 0.15 & RGB\\
                              &  3.13 &  0.90 & $-0.09$ &  0.50 & 4830 &   82 &   370.5 &    72.7 &   2.10 &  0.18  &  27.54 &  2.86 & 0.03 & 0.03 &  1.34 & 2.55 & 0.85 & HB\\[0.8ex]
\object{ HIP 15549}           &  1.07 &  0.10 & $-0.44$ &  0.10 & 3779 &   70 &  1216.1 &   217.7 &   0.69 &  0.11  &  81.50 &  7.90 & 0.06 & 0.01 &  8.65 & 2.77 & 0.74 & RGB\\
                              &  0.98 &  0.14 & $-0.44$ &  0.10 & 3730 &   67 &  1272.9 &   168.1 &   0.63 &  0.13  &  85.60 &  6.44 & 0.14 & 0.02 &  9.08 & 2.61 & 0.26 & HB\\[0.8ex]
\object{ HIP 15696}           &  3.65 &  0.47 & $-0.17$ &  0.10 & 4667 &   41 &   472.7 &   118.1 &   1.98 &  0.09  &  33.31 &  4.20 & 0.01 & 0.00 &  0.25 & 0.09 & 0.04 & RGB\\
                              &  3.67 &  0.38 & $-0.17$ &  0.10 & 4686 &   41 &   489.6 &   119.7 &   1.98 &  0.09  &  33.63 &  4.15 & 0.02 & 0.01 &  0.27 & 0.11 & 0.96 & HB\\[0.8ex]
\object{ HIP 15861}           &  1.26 &  0.12 & $ 0.17$ &  0.10 & 4481 &   31 &    34.4 &     1.6 &   2.56 &  0.06  &   9.74 &  0.26 & 0.01 & 0.00 &  6.87 & 2.41 & 1.00 & RGB\\[0.8ex]
\object{ HIP 16335}           &  1.19 &  0.07 & $-0.20$ &  0.10 & 4129 &    6 &   389.3 &    20.0 &   1.34 &  0.03  &  38.62 &  1.00 & 0.00 & 0.00 &  6.78 & 2.24 & 0.08 & RGB\\
                              &  1.32 &  0.24 & $-0.20$ &  0.10 & 4165 &   11 &   367.5 &    20.5 &   1.46 &  0.08  &  36.89 &  1.05 & 0.09 & 0.03 &  6.60 & 2.40 & 0.92 & HB\\[0.8ex]
\object{ HIP 16358}           &  2.93 &  0.19 & $-0.03$ &  0.10 & 5000 &   36 &   102.3 &    14.4 &   2.67 &  0.06  &  13.50 &  0.97 & 0.01 & 0.00 &  0.41 & 0.07 & 1.00 & RGB\\[0.8ex]
\object{ HIP 16780}           &  2.36 &  0.23 & $-0.31$ &  0.10 & 4988 &   36 &    82.2 &     7.7 &   2.65 &  0.07  &  12.16 &  0.59 & 0.01 & 0.00 &  0.69 & 0.24 & 0.52 & RGB\\
                              &  1.87 &  0.17 & $-0.31$ &  0.10 & 4977 &   15 &    85.2 &     5.6 &   2.53 &  0.04  &  12.44 &  0.42 & 0.03 & 0.02 &  2.53 & 1.53 & 0.48 & HB\\[0.8ex]
\object{ HIP 16989}           &  2.66 &  0.14 & $ 0.11$ &  0.10 & 4969 &   32 &    61.4 &     6.0 &   2.84 &  0.05  &  10.59 &  0.53 & 0.01 & 0.00 &  0.54 & 0.11 & 0.09 & RGB\\
                              &  2.34 &  0.17 & $ 0.11$ &  0.10 & 4936 &   13 &    64.9 &     4.6 &   2.73 &  0.04  &  11.03 &  0.40 & 0.02 & 0.01 &  1.41 & 0.89 & 0.91 & HB\\[0.8ex]
\object{ HIP 17103}           &  2.59 &  0.19 & $-0.16$ &  0.10 & 5006 &   34 &    80.6 &     7.6 &   2.71 &  0.06  &  11.96 &  0.59 & 0.01 & 0.00 &  0.55 & 0.10 & 1.00 & RGB\\[0.8ex]
\object{ HIP 18212}           &  2.41 &  0.29 & $-0.01$ &  0.10 & 4790 &   37 &    80.6 &     7.8 &   2.60 &  0.07  &  13.06 &  0.66 & 0.01 & 0.00 &  0.85 & 0.37 & 0.20 & RGB\\
                              &  2.10 &  0.22 & $-0.01$ &  0.10 & 4795 &   19 &    82.6 &     5.9 &   2.53 &  0.05  &  13.19 &  0.48 & 0.04 & 0.02 &  2.32 & 1.43 & 0.80 & HB\\[0.8ex]
\object{ HIP 19009}           &  4.44 &  0.29 & $-0.33$ &  0.10 & 5284 &   36 &   684.1 &   205.2 &   2.13 &  0.10  &  31.26 &  4.71 & 0.01 & 0.00 &  0.14 & 0.02 & 0.03 & RGB\\
                              &  3.75 &  0.28 & $-0.33$ &  0.10 & 5250 &   18 &   642.7 &   196.7 &   2.09 &  0.11  &  30.69 &  4.70 & 0.02 & 0.01 &  0.22 & 0.04 & 0.97 & HB\\[0.8ex]
\object{ HIP 19011}           &  2.28 &  0.30 & $-0.03$ &  0.10 & 4722 &   52 &    90.6 &     8.3 &   2.50 &  0.08  &  14.24 &  0.73 & 0.01 & 0.00 &  1.05 & 0.49 & 0.29 & RGB\\
                              &  2.11 &  0.29 & $-0.03$ &  0.10 & 4762 &   42 &    89.5 &     7.2 &   2.49 &  0.07  &  13.92 &  0.61 & 0.04 & 0.02 &  2.35 & 1.77 & 0.71 & HB\\[0.8ex]
\object{ HIP 19388}           &  1.98 &  0.22 & $ 0.06$ &  0.10 & 4710 &   31 &    54.9 &     3.8 &   2.65 &  0.07  &  11.15 &  0.41 & 0.00 & 0.00 &  1.64 & 0.93 & 0.04 & RGB\\
                              &  1.87 &  0.18 & $ 0.06$ &  0.10 & 4748 &   22 &    54.6 &     2.6 &   2.64 &  0.05  &  10.94 &  0.28 & 0.03 & 0.02 &  1.69 & 0.36 & 0.96 & HB\\[0.8ex]
\object{ HIP 19483}           &  2.76 &  0.17 & $-0.04$ &  0.10 & 5021 &   33 &    79.8 &     5.6 &   2.75 &  0.05  &  11.82 &  0.44 & 0.01 & 0.00 &  0.48 & 0.08 & 1.00 & RGB\\[0.8ex]
\object{ HIP 19996}           &  3.60 &  0.29 & $ 0.06$ &  0.10 & 4764 &   34 &   244.7 &    47.9 &   2.29 &  0.07  &  23.00 &  2.27 & 0.01 & 0.00 &  0.25 & 0.07 & 0.06 & RGB\\
                              &  3.44 &  0.25 & $ 0.06$ &  0.10 & 4746 &   16 &   274.6 &    44.3 &   2.21 &  0.05  &  24.55 &  1.99 & 0.02 & 0.00 &  0.34 & 0.10 & 0.94 & HB\\[0.8ex]
\object{ HIP 20241}           &  2.44 &  0.23 & $-0.09$ &  0.10 & 4948 &   37 &    67.7 &     6.9 &   2.75 &  0.06  &  11.22 &  0.60 & 0.01 & 0.00 &  0.71 & 0.19 & 1.00 & RGB\\[0.8ex]
\object{ HIP 20250}           &  1.36 &  0.19 & $-0.32$ &  0.10 & 4479 &   30 &   131.0 &     6.8 &   2.02 &  0.08  &  19.04 &  0.56 & 0.01 & 0.00 &  4.74 & 2.56 & 0.97 & RGB\\
                              &  1.15 &  0.21 & $-0.32$ &  0.10 & 4525 &   28 &   129.8 &     7.0 &   2.01 &  0.09  &  18.57 &  0.55 & 0.11 & 0.03 &  9.40 & 2.54 & 0.03 & HB\\[0.8ex]
\object{ HIP 20252}           &  2.57 &  0.10 & $ 0.11$ &  0.10 & 5036 &   32 &    50.7 &     2.0 &   2.93 &  0.03  &   9.37 &  0.22 & 0.01 & 0.00 &  0.58 & 0.09 & 1.00 & RGB\\[0.8ex]
\object{ HIP 20268}           &  2.74 &  0.09 & $ 0.14$ &  0.10 & 5129 &   61 &    62.7 &     6.9 &   2.91 &  0.05  &  10.04 &  0.60 & 0.01 & 0.00 &  0.49 & 0.05 & 1.00 & RGB\\[0.8ex]
\object{ HIP 20455}           &  2.81 &  0.14 & $ 0.09$ &  0.10 & 4963 &   39 &    75.6 &     3.9 &   2.76 &  0.04  &  11.78 &  0.36 & 0.01 & 0.00 &  0.47 & 0.10 & 0.06 & RGB\\
                              &  2.45 &  0.16 & $ 0.09$ &  0.10 & 4926 &   19 &    76.3 &     4.3 &   2.68 &  0.04  &  12.02 &  0.35 & 0.02 & 0.01 &  1.00 & 0.38 & 0.94 & HB\\[0.8ex]
\object{ HIP 20732}           &  3.26 &  0.22 & $-0.24$ &  0.10 & 4887 &   33 &   235.4 &    13.5 &   2.30 &  0.05  &  21.44 &  0.68 & 0.01 & 0.00 &  0.29 & 0.05 & 0.67 & RGB\\
                              &  2.88 &  0.18 & $-0.24$ &  0.10 & 4847 &   14 &   240.4 &    13.8 &   2.21 &  0.03  &  22.03 &  0.65 & 0.01 & 0.01 &  0.43 & 0.13 & 0.33 & HB\\[0.8ex]
\object{ HIP 20885}           &  2.76 &  0.11 & $ 0.08$ &  0.10 & 5028 &   33 &    69.7 &     1.7 &   2.82 &  0.03  &  11.02 &  0.20 & 0.01 & 0.00 &  0.48 & 0.07 & 1.00 & RGB\\[0.8ex]
\object{ HIP 20889}           &  2.77 &  0.21 & $ 0.05$ &  0.10 & 4878 &   39 &    86.6 &     2.6 &   2.66 &  0.05  &  13.05 &  0.28 & 0.01 & 0.00 &  0.52 & 0.16 & 0.07 & RGB\\
                              &  2.37 &  0.15 & $ 0.05$ &  0.10 & 4860 &   18 &    85.3 &     2.7 &   2.59 &  0.03  &  13.05 &  0.23 & 0.03 & 0.01 &  1.13 & 0.40 & 0.93 & HB\\[0.8ex]
\object{ HIP 21248}           &  1.44 &  0.22 & $-0.20$ &  0.10 & 4848 &   61 &    26.7 &     0.8 &   2.88 &  0.10  &   7.34 &  0.22 & 0.00 & 0.00 &  4.20 & 1.97 & 1.00 & RGB\\[0.8ex]
\object{ HIP 21421}$^\dagger$ &  0.97 &  2.00 & $-0.36$ &  0.10 &      &      &         &         &        &        &        &       &      &      &       &      &      &    \\[0.8ex]
\object{ HIP 21743}           &  2.25 &  0.22 & $-0.29$ &  0.10 & 4968 &   34 &    72.0 &     5.0 &   2.68 &  0.06  &  11.47 &  0.43 & 0.01 & 0.00 &  0.80 & 0.29 & 1.00 & RGB\\[0.8ex]
\object{ HIP 22220}           &  2.66 &  0.19 & $-0.06$ &  0.10 & 5029 &   36 &    72.6 &     8.3 &   2.79 &  0.06  &  11.24 &  0.66 & 0.01 & 0.00 &  0.53 & 0.10 & 1.00 & RGB\\[0.8ex]
\object{ HIP 22860}           &  3.14 &  0.13 & $ 0.08$ &  0.10 & 5038 &   34 &   113.4 &    13.4 &   2.67 &  0.04  &  14.00 &  0.85 & 0.01 & 0.00 &  0.34 & 0.04 & 1.00 & RGB\\[0.8ex]
\object{ HIP 23015}           &  5.65 &  0.27 & $-0.18$ &  0.10 & 4081 &   45 &  3348.1 &   329.8 &   1.07 &  0.07  & 115.98 &  6.26 & 0.00 & 0.00 &  0.08 & 0.01 & 0.00 & RGB\\
                              &  4.46 &  0.64 & $-0.18$ &  0.10 & 4024 &   86 &  3752.8 &   675.1 &   0.91 &  0.12  & 126.26 & 12.59 & 0.04 & 0.01 &  0.19 & 0.07 & 1.00 & HB\\[0.8ex]
\object{ HIP 23123}           &  5.23 &  0.41 & $-0.23$ &  0.10 & 4397 &   87 &  2075.5 &   383.6 &   1.39 &  0.09  &  78.64 &  7.91 & 0.01 & 0.00 &  0.10 & 0.02 & 0.00 & RGB\\
                              &  4.15 &  0.68 & $-0.23$ &  0.10 & 4217 &  121 &  2185.6 &   418.7 &   1.20 &  0.15  &  87.73 &  9.79 & 0.04 & 0.01 &  0.23 & 0.11 & 1.00 & HB\\[0.8ex]
\object{ HIP 23685}           &  1.28 &  0.18 & $-0.19$ &  0.10 & 3979 &   57 &   461.4 &    35.5 &   1.25 &  0.10  &  45.29 &  2.17 & 0.03 & 0.00 &  7.28 & 2.71 & 0.82 & RGB\\
                              &  1.25 &  0.19 & $-0.19$ &  0.10 & 4076 &   45 &   420.5 &    25.0 &   1.35 &  0.08  &  41.19 &  1.52 & 0.12 & 0.03 &  9.02 & 3.24 & 0.18 & HB\\[0.8ex]
\object{ HIP 24294}           &  2.85 &  0.19 & $-0.03$ &  0.10 & 4981 &   32 &    93.9 &     9.9 &   2.68 &  0.05  &  13.03 &  0.71 & 0.01 & 0.00 &  0.44 & 0.08 & 1.00 & RGB\\[0.8ex]
\object{ HIP 24822}           &  2.66 &  0.13 & $ 0.03$ &  0.10 & 5048 &   33 &    63.5 &     2.7 &   2.86 &  0.04  &  10.44 &  0.26 & 0.01 & 0.00 &  0.53 & 0.08 & 1.00 & RGB\\[0.8ex]
\object{ HIP 25247}           &  2.02 &  0.34 & $-0.17$ &  0.10 & 4905 &  106 &    56.5 &     2.0 &   2.73 &  0.13  &  10.43 &  0.49 & 0.01 & 0.00 &  1.34 & 0.78 & 0.54 & RGB\\
                              &  1.68 &  0.28 & $-0.17$ &  0.10 & 4893 &   20 &    56.4 &     1.0 &   2.66 &  0.08  &  10.47 &  0.13 & 0.08 & 0.03 &  8.39 & 3.33 & 0.46 & HB\\[0.8ex]
\object{ HIP 27280}           &  2.31 &  0.15 & $-0.07$ &  0.10 & 5118 &   55 &    40.2 &     3.8 &   3.00 &  0.05  &   8.08 &  0.42 & 0.00 & 0.00 &  0.75 & 0.14 & 1.00 & RGB\\[0.8ex]
\object{ HIP 27483}           &  2.44 &  0.21 & $-0.12$ &  0.10 & 4970 &   37 &    68.0 &     1.7 &   2.76 &  0.06  &  11.14 &  0.22 & 0.01 & 0.00 &  0.68 & 0.15 & 1.00 & RGB\\[0.8ex]
\object{ HIP 27588}           &  3.31 &  0.62 & $-0.34$ &  0.10 & 4922 &   34 &   287.5 &   156.4 &   2.30 &  0.15  &  23.35 &  6.36 & 0.01 & 0.00 &  0.32 & 0.17 & 0.10 & RGB\\
                              &  3.37 &  0.40 & $-0.34$ &  0.10 & 4912 &   17 &   395.5 &   145.9 &   2.13 &  0.10  &  27.51 &  5.08 & 0.02 & 0.01 &  0.31 & 0.15 & 0.90 & HB\\[0.8ex]
\object{ HIP 27629}           &  2.64 &  0.20 & $ 0.01$ &  0.10 & 4945 &   35 &    71.4 &     4.9 &   2.76 &  0.05  &  11.53 &  0.43 & 0.01 & 0.00 &  0.58 & 0.16 & 0.04 & RGB\\
                              &  2.34 &  0.23 & $ 0.01$ &  0.10 & 4931 &   18 &    69.9 &     5.2 &   2.70 &  0.05  &  11.48 &  0.43 & 0.03 & 0.02 &  1.36 & 0.72 & 0.96 & HB\\[0.8ex]
\object{ HIP 28812}           &  4.78 &  0.44 & $-0.11$ &  0.10 & 4826 &   37 &   847.6 &   296.5 &   1.93 &  0.10  &  41.71 &  7.32 & 0.01 & 0.00 &  0.12 & 0.03 & 0.01 & RGB\\
                              &  4.44 &  0.25 & $-0.11$ &  0.10 & 4840 &   29 &   896.2 &   234.4 &   1.86 &  0.10  &  42.64 &  5.60 & 0.03 & 0.01 &  0.15 & 0.02 & 0.99 & HB\\[0.8ex]
\object{ HIP 28814}           &  1.20 &  0.32 & $-0.29$ &  0.10 & 4693 &   23 &    46.1 &    45.1 &   2.60 &  0.21  &  10.29 &  5.04 & 0.01 & 0.00 &  8.51 & 4.19 & 0.83 & RGB\\
                              &  3.06 &  1.04 & $-0.29$ &  0.10 & 4764 &   41 &   459.1 &   552.4 &   2.13 &  0.19  &  31.50 & 18.96 & 0.04 & 0.03 &  1.08 & 1.97 & 0.17 & HB\\[0.8ex]
\object{ HIP 29379}           &  2.20 &  0.37 & $-0.15$ &  0.10 & 4598 &   42 &   164.3 &    24.7 &   2.18 &  0.10  &  20.23 &  1.56 & 0.01 & 0.00 &  1.11 & 0.49 & 0.52 & RGB\\
                              &  2.16 &  0.43 & $-0.15$ &  0.10 & 4627 &   48 &   182.0 &    26.4 &   2.15 &  0.11  &  21.03 &  1.59 & 0.03 & 0.02 &  1.55 & 0.99 & 0.48 & HB\\[0.8ex]
\object{ HIP 29575}           &  2.41 &  0.14 & $ 0.04$ &  0.10 & 5093 &  100 &    41.6 &     3.5 &   3.00 &  0.06  &   8.29 &  0.48 & 0.01 & 0.00 &  0.70 & 0.19 & 1.00 & RGB\\[0.8ex]
\object{ HIP 30457}           &  1.34 &  0.20 & $-0.23$ &  0.10 & 4361 &   18 &   133.5 &     9.2 &   1.96 &  0.07  &  20.28 &  0.72 & 0.01 & 0.00 &  6.22 & 2.28 & 1.00 & RGB\\[0.8ex]
\object{ HIP 30720}           &  1.57 &  0.21 & $-0.08$ &  0.10 & 4144 &   19 &   323.0 &    62.1 &   1.56 &  0.10  &  34.92 &  3.37 & 0.02 & 0.00 &  3.67 & 1.59 & 0.07 & RGB\\
                              &  1.82 &  0.34 & $-0.08$ &  0.10 & 4167 &   18 &   433.1 &    70.4 &   1.51 &  0.08  &  40.01 &  3.27 & 0.05 & 0.03 &  3.15 & 2.21 & 0.93 & HB\\[0.8ex]
\object{ HIP 31159}           &  2.98 &  0.29 & $-0.07$ &  0.10 & 4887 &   36 &   139.1 &    24.7 &   2.50 &  0.08  &  16.48 &  1.48 & 0.01 & 0.00 &  0.42 & 0.12 & 0.10 & RGB\\
                              &  2.94 &  0.29 & $-0.07$ &  0.10 & 4899 &   23 &   141.6 &    29.6 &   2.50 &  0.07  &  16.55 &  1.73 & 0.01 & 0.01 &  0.52 & 0.25 & 0.90 & HB\\[0.8ex]
\object{ HIP 31592}           &  1.37 &  0.18 & $ 0.21$ &  0.10 & 4758 &  100 &    12.0 &     0.6 &   3.17 &  0.12  &   5.10 &  0.25 & 0.00 & 0.00 &  5.22 & 2.84 & 1.00 & RGB\\[0.8ex]
\object{ HIP 31700}           &  3.36 &  0.52 & $-0.09$ &  0.10 & 4623 &  133 &   337.0 &    41.9 &   2.07 &  0.12  &  28.66 &  2.43 & 0.01 & 0.00 &  0.36 & 0.23 & 0.04 & RGB\\
                              &  3.38 &  0.37 & $-0.09$ &  0.10 & 4688 &  105 &   341.4 &    40.5 &   2.10 &  0.10  &  28.06 &  2.09 & 0.02 & 0.01 &  0.38 & 0.20 & 0.96 & HB\\[0.8ex]
\object{ HIP 32249}           &  1.74 &  0.26 & $-0.20$ &  0.10 & 4477 &   26 &   166.1 &     6.7 &   2.02 &  0.08  &  21.46 &  0.50 & 0.01 & 0.00 &  2.17 & 1.02 & 0.62 & RGB\\
                              &  1.42 &  0.28 & $-0.20$ &  0.10 & 4493 &   22 &   165.4 &     6.4 &   1.96 &  0.10  &  21.26 &  0.46 & 0.07 & 0.03 &  4.67 & 1.45 & 0.38 & HB\\[0.8ex]
\object{ HIP 32562}           &  2.02 &  0.28 & $-0.08$ &  0.10 & 4574 &   26 &   123.4 &    10.2 &   2.25 &  0.07  &  17.72 &  0.76 & 0.01 & 0.00 &  1.55 & 0.67 & 0.78 & RGB\\
                              &  2.08 &  0.43 & $-0.08$ &  0.10 & 4609 &   30 &   123.3 &    10.0 &   2.29 &  0.10  &  17.44 &  0.74 & 0.05 & 0.03 &  2.87 & 2.67 & 0.22 & HB\\[0.8ex]
\object{ HIP 32814}           &  4.83 &  0.67 & $-0.05$ &  0.10 & 4308 &   22 &  1337.3 &   442.0 &   1.51 &  0.07  &  65.77 & 10.89 & 0.01 & 0.00 &  0.13 & 0.04 & 0.04 & RGB\\
                              &  4.30 &  0.93 & $-0.05$ &  0.10 & 4291 &   30 &  1567.2 &   844.9 &   1.43 &  0.13  &  71.74 & 19.37 & 0.04 & 0.01 &  0.24 & 0.18 & 0.96 & HB\\[0.8ex]
\object{ HIP 33152}$^\dagger$ &  7.83 &  2.00 & $-0.32$ &  0.10 &      &      &         &         &        &        &        &       &      &      &       &      &      &    \\[0.8ex]
\object{ HIP 33160}           &  1.05 &  0.11 & $-0.39$ &  0.10 & 4092 &   36 &   283.7 &    30.9 &   1.42 &  0.08  &  33.57 &  1.93 & 0.02 & 0.00 & 10.94 & 2.09 & 1.00 & RGB\\[0.8ex]
\object{ HIP 33421}           &  2.76 &  0.11 & $-0.04$ &  0.10 & 5178 &   38 &    72.9 &     6.8 &   2.86 &  0.05  &  10.63 &  0.52 & 0.01 & 0.00 &  0.46 & 0.04 & 1.00 & RGB\\[0.8ex]
\object{ HIP 33449}           &  2.57 &  0.06 & $-0.04$ &  0.10 & 5245 &   38 &    55.0 &     1.6 &   2.97 &  0.03  &   8.99 &  0.19 & 0.01 & 0.00 &  0.55 & 0.02 & 1.00 & RGB\\[0.8ex]
\object{ HIP 33856}$^\dagger$ &  7.49 &  2.00 & $-0.29$ &  0.10 &      &      &         &         &        &        &        &       &      &      &       &      &      &    \\[0.8ex]
\object{ HIP 33914}           &  2.46 &  0.35 & $-0.08$ &  0.10 & 4568 &   32 &   190.1 &    18.5 &   2.15 &  0.07  &  22.05 &  1.11 & 0.01 & 0.00 &  0.84 & 0.34 & 0.50 & RGB\\
                              &  2.37 &  0.46 & $-0.08$ &  0.10 & 4581 &   38 &   195.7 &    24.6 &   2.13 &  0.11  &  22.25 &  1.45 & 0.02 & 0.02 &  1.28 & 0.79 & 0.50 & HB\\[0.8ex]
\object{ HIP 34033}           &  1.90 &  0.31 & $-0.08$ &  0.10 & 4145 &   14 &   489.7 &    51.9 &   1.46 &  0.07  &  42.98 &  2.29 & 0.05 & 0.02 &  2.42 & 1.30 & 1.00 & HB\\[0.8ex]
\object{ HIP 34267}           &  1.70 &  0.22 & $-0.46$ &  0.10 & 4946 &   25 &    54.2 &     3.5 &   2.67 &  0.07  &  10.04 &  0.34 & 0.00 & 0.00 &  1.90 & 0.68 & 1.00 & RGB\\[0.8ex]
\object{ HIP 34387}           &  1.41 &  0.21 & $-0.42$ &  0.10 & 4430 &   14 &   207.6 &    25.6 &   1.82 &  0.07  &  24.51 &  1.52 & 0.01 & 0.00 &  4.26 & 2.42 & 0.89 & RGB\\
                              &  1.38 &  0.22 & $-0.42$ &  0.10 & 4458 &   10 &   234.4 &    41.4 &   1.79 &  0.08  &  25.72 &  2.27 & 0.07 & 0.03 &  4.75 & 2.99 & 0.11 & HB\\[0.8ex]
\object{ HIP 34693}           &  2.47 &  0.27 & $ 0.14$ &  0.10 & 4383 &   26 &   237.2 &    12.1 &   1.98 &  0.06  &  26.76 &  0.75 & 0.01 & 0.00 &  0.75 & 0.31 & 0.36 & RGB\\
                              &  2.34 &  0.30 & $ 0.14$ &  0.10 & 4388 &   25 &   238.4 &    11.4 &   1.96 &  0.07  &  26.76 &  0.71 & 0.01 & 0.01 &  1.22 & 0.76 & 0.64 & HB\\[0.8ex]
\object{ HIP 34987}           &  3.97 &  0.25 & $-0.11$ &  0.10 & 4535 &   18 &   455.2 &    59.8 &   1.97 &  0.04  &  34.62 &  2.29 & 0.01 & 0.00 &  0.19 & 0.03 & 0.04 & RGB\\
                              &  3.19 &  0.43 & $-0.11$ &  0.10 & 4488 &   25 &   498.0 &    73.0 &   1.82 &  0.07  &  36.97 &  2.74 & 0.02 & 0.00 &  0.49 & 0.19 & 0.96 & HB\\[0.8ex]
\object{ HIP 35476}           &  3.03 &  0.40 & $ 0.01$ &  0.10 & 4753 &   35 &   162.9 &    46.8 &   2.40 &  0.09  &  18.85 &  2.72 & 0.01 & 0.00 &  0.44 & 0.20 & 0.08 & RGB\\
                              &  3.03 &  0.35 & $ 0.01$ &  0.10 & 4750 &   19 &   206.0 &    48.7 &   2.29 &  0.07  &  21.23 &  2.51 & 0.02 & 0.01 &  0.55 & 0.32 & 0.92 & HB\\[0.8ex]
\object{ HIP 35615}           &  3.45 &  0.21 & $-0.08$ &  0.10 & 4958 &   35 &   204.1 &    29.1 &   2.42 &  0.05  &  19.40 &  1.41 & 0.01 & 0.00 &  0.27 & 0.04 & 1.00 & RGB\\[0.8ex]
\object{ HIP 35907}           &  5.54 &  0.40 & $-0.07$ &  0.10 & 4460 &   26 &  1603.7 &   407.5 &   1.56 &  0.11  &  67.20 &  8.57 & 0.01 & 0.00 &  0.09 & 0.02 & 0.01 & RGB\\
                              &  4.81 &  0.40 & $-0.07$ &  0.10 & 4441 &   21 &  1555.6 &   342.0 &   1.50 &  0.06  &  66.75 &  7.36 & 0.04 & 0.01 &  0.14 & 0.04 & 0.99 & HB\\[0.8ex]
\object{ HIP 36041}           &  5.11 &  0.24 & $-0.12$ &  0.10 & 4965 &  106 &  1081.7 &   237.2 &   1.89 &  0.08  &  44.53 &  5.24 & 0.01 & 0.00 &  0.10 & 0.01 & 0.01 & RGB\\
                              &  4.63 &  0.17 & $-0.12$ &  0.10 & 4916 &   70 &  1086.5 &   197.8 &   1.81 &  0.06  &  45.51 &  4.34 & 0.03 & 0.00 &  0.14 & 0.01 & 0.99 & HB\\[0.8ex]
\object{ HIP 36388}           &  2.82 &  1.24 & $-0.19$ &  0.10 & 3999 &   27 &  1972.5 &  1343.4 &   1.03 &  0.13  &  92.67 & 31.58 & 0.04 & 0.02 &  1.84 & 2.62 & 1.00 & HB\\[0.8ex]
\object{ HIP 36616}           &  2.03 &  0.24 & $ 0.15$ &  0.10 & 4615 &   33 &    74.5 &     4.1 &   2.49 &  0.07  &  13.53 &  0.42 & 0.01 & 0.00 &  1.40 & 0.68 & 0.11 & RGB\\
                              &  1.92 &  0.21 & $ 0.15$ &  0.10 & 4658 &   24 &    73.3 &     3.4 &   2.49 &  0.05  &  13.17 &  0.34 & 0.04 & 0.02 &  1.73 & 0.47 & 0.89 & HB\\[0.8ex]
\object{ HIP 36848}           &  1.99 &  0.26 & $-0.02$ &  0.10 & 4762 &   35 &    54.5 &     4.1 &   2.67 &  0.07  &  10.87 &  0.44 & 0.01 & 0.00 &  1.68 & 0.82 & 1.00 & RGB\\[0.8ex]
\object{ HIP 36962}$^\dagger$ &  1.06 &  2.00 & $-0.36$ &  0.10 &      &      &         &         &        &        &        &       &      &      &       &      &      &    \\[0.8ex]
\object{ HIP 37204}           &  2.88 &  0.12 & $ 0.16$ &  0.10 & 5127 &   33 &    74.9 &    11.4 &   2.85 &  0.06  &  10.99 &  0.85 & 0.01 & 0.00 &  0.42 & 0.05 & 1.00 & RGB\\[0.8ex]
\object{ HIP 37364}           &  2.35 &  0.33 & $-0.06$ &  0.10 & 4536 &   26 &   185.1 &    22.8 &   2.13 &  0.07  &  22.07 &  1.38 & 0.01 & 0.00 &  0.97 & 0.41 & 0.39 & RGB\\
                              &  2.25 &  0.42 & $-0.06$ &  0.10 & 4552 &   31 &   185.1 &    19.6 &   2.12 &  0.10  &  21.91 &  1.20 & 0.03 & 0.02 &  1.54 & 0.92 & 0.61 & HB\\[0.8ex]
\object{ HIP 37447}           &  2.28 &  0.26 & $ 0.01$ &  0.10 & 4823 &   58 &    61.2 &     1.6 &   2.71 &  0.08  &  11.23 &  0.31 & 0.01 & 0.00 &  1.01 & 0.50 & 0.45 & RGB\\
                              &  2.07 &  0.21 & $ 0.01$ &  0.10 & 4892 &   52 &    59.4 &     1.5 &   2.71 &  0.06  &  10.75 &  0.27 & 0.04 & 0.02 &  3.37 & 2.43 & 0.55 & HB\\[0.8ex]
\object{ HIP 37740}           &  2.73 &  0.14 & $-0.02$ &  0.10 & 5048 &   33 &    73.5 &     1.2 &   2.80 &  0.04  &  11.23 &  0.18 & 0.01 & 0.00 &  0.49 & 0.07 & 1.00 & RGB\\[0.8ex]
\object{ HIP 37826}           &  2.28 &  0.17 & $ 0.07$ &  0.10 & 4923 &   35 &    39.8 &     0.6 &   2.92 &  0.05  &   8.68 &  0.14 & 0.00 & 0.00 &  0.88 & 0.34 & 1.00 & RGB\\[0.8ex]
\object{ HIP 38253}           &  1.37 &  0.18 & $-0.35$ &  0.10 & 4031 &    8 &   769.5 &   143.2 &   1.08 &  0.08  &  56.97 &  5.31 & 0.04 & 0.00 &  4.26 & 2.31 & 0.40 & RGB\\
                              &  1.96 &  0.53 & $-0.35$ &  0.10 & 4055 &   12 &  1169.2 &   379.8 &   1.07 &  0.08  &  69.41 & 11.28 & 0.05 & 0.03 &  2.17 & 2.20 & 0.60 & HB\\[0.8ex]
\object{ HIP 38375}           &  2.30 &  0.22 & $-0.08$ &  0.10 & 4962 &   37 &    52.9 &     3.7 &   2.83 &  0.06  &   9.86 &  0.37 & 0.01 & 0.00 &  0.85 & 0.23 & 1.00 & RGB\\[0.8ex]
\object{ HIP 38962}           &  2.44 &  0.12 & $ 0.06$ &  0.10 & 5062 &   35 &    42.4 &     2.4 &   2.98 &  0.04  &   8.48 &  0.27 & 0.01 & 0.00 &  0.67 & 0.12 & 1.00 & RGB\\[0.8ex]
\object{ HIP 39079}           &  1.44 &  0.20 & $-0.15$ &  0.10 & 4419 &   21 &   104.9 &     4.9 &   2.12 &  0.07  &  17.50 &  0.44 & 0.01 & 0.00 &  5.56 & 2.48 & 1.00 & RGB\\
                              &  1.46 &  0.12 & $-0.15$ &  0.10 & 4474 &   11 &   101.4 &     4.8 &   2.17 &  0.04  &  16.79 &  0.41 & 0.07 & 0.02 &  3.19 & 0.52 & 0.00 & HB\\[0.8ex]
\object{ HIP 39177}           &  3.05 &  0.81 & $ 0.06$ &  0.10 & 4318 &   48 &   477.6 &   198.1 &   1.77 &  0.09  &  39.12 &  8.16 & 0.01 & 0.00 &  0.64 & 0.58 & 0.02 & RGB\\
                              &  2.74 &  0.58 & $ 0.06$ &  0.10 & 4289 &   38 &   473.2 &   134.2 &   1.70 &  0.09  &  39.47 &  5.64 & 0.02 & 0.01 &  0.88 & 0.71 & 0.98 & HB\\[0.8ex]
\object{ HIP 39191}           &  3.52 &  0.21 & $ 0.06$ &  0.10 & 4881 &   33 &   198.1 &    28.5 &   2.41 &  0.05  &  19.72 &  1.45 & 0.01 & 0.00 &  0.26 & 0.05 & 0.04 & RGB\\
                              &  3.37 &  0.15 & $ 0.06$ &  0.10 & 4870 &   14 &   209.0 &    27.8 &   2.37 &  0.04  &  20.35 &  1.36 & 0.01 & 0.00 &  0.32 & 0.06 & 0.96 & HB\\[0.8ex]
\object{ HIP 40107}           &  2.62 &  0.11 & $-0.02$ &  0.10 & 5141 &   38 &    59.1 &     3.0 &   2.92 &  0.04  &   9.70 &  0.29 & 0.01 & 0.00 &  0.54 & 0.05 & 1.00 & RGB\\[0.8ex]
\object{ HIP 40305}           &  3.15 &  0.25 & $ 0.00$ &  0.10 & 4866 &   33 &   150.0 &    17.8 &   2.48 &  0.06  &  17.27 &  1.05 & 0.01 & 0.00 &  0.36 & 0.09 & 0.07 & RGB\\
                              &  3.06 &  0.21 & $ 0.00$ &  0.10 & 4869 &   17 &   154.5 &    21.6 &   2.45 &  0.04  &  17.50 &  1.23 & 0.01 & 0.00 &  0.44 & 0.13 & 0.93 & HB\\[0.8ex]
\object{ HIP 40526}           &  1.19 &  0.07 & $-0.19$ &  0.10 & 3973 &   12 &   685.9 &    25.8 &   1.03 &  0.03  &  55.38 &  1.09 & 0.00 & 0.00 &  6.73 & 2.36 & 0.12 & RGB\\
                              &  1.47 &  0.23 & $-0.19$ &  0.10 & 4000 &   13 &   665.1 &    24.7 &   1.17 &  0.07  &  53.80 &  1.06 & 0.08 & 0.03 &  4.20 & 1.36 & 0.88 & HB\\[0.8ex]
\object{ HIP 40866}           &  2.36 &  0.34 & $-0.07$ &  0.10 & 4571 &   33 &   169.9 &    20.3 &   2.18 &  0.08  &  20.82 &  1.28 & 0.01 & 0.00 &  0.97 & 0.41 & 0.54 & RGB\\
                              &  2.34 &  0.46 & $-0.07$ &  0.10 & 4590 &   42 &   173.9 &    20.7 &   2.19 &  0.11  &  20.89 &  1.30 & 0.03 & 0.02 &  1.40 & 0.96 & 0.46 & HB\\[0.8ex]
\object{ HIP 41075}           &  1.11 &  0.11 & $-0.24$ &  0.10 & 3792 &   12 &   686.0 &    39.6 &   0.93 &  0.05  &  60.80 &  1.79 & 0.05 & 0.01 & 10.45 & 2.43 & 1.00 & RGB\\[0.8ex]
\object{ HIP 41704}           &  3.16 &  0.06 & $-0.16$ &  0.10 & 5201 &   36 &   139.5 &     2.6 &   2.64 &  0.03  &  14.57 &  0.25 & 0.01 & 0.00 &  0.31 & 0.01 & 0.54 & RGB\\
                              &  2.78 &  0.15 & $-0.16$ &  0.10 & 5125 &    9 &   142.1 &     3.3 &   2.54 &  0.02  &  15.15 &  0.19 & 0.01 & 0.00 &  0.48 & 0.11 & 0.46 & HB\\[0.8ex]
\object{ HIP 41909}           &  1.62 &  0.16 & $ 0.15$ &  0.10 & 4390 &   23 &    85.5 &     5.9 &   2.24 &  0.06  &  16.01 &  0.58 & 0.01 & 0.00 &  2.79 & 1.42 & 0.91 & RGB\\
                              &  1.22 &  0.16 & $ 0.15$ &  0.10 & 4412 &   15 &    86.7 &     5.4 &   2.16 &  0.06  &  15.96 &  0.51 & 0.10 & 0.03 &  8.02 & 3.20 & 0.09 & HB\\[0.8ex]
\object{ HIP 42008}           &  4.71 &  0.65 & $-0.16$ &  0.10 & 4769 &   39 &   920.5 &   447.6 &   1.89 &  0.13  &  44.52 & 10.85 & 0.01 & 0.00 &  0.13 & 0.05 & 0.01 & RGB\\
                              &  4.58 &  0.40 & $-0.16$ &  0.10 & 4792 &   36 &  1109.6 &   422.9 &   1.80 &  0.15  &  48.41 &  9.26 & 0.03 & 0.01 &  0.15 & 0.04 & 0.99 & HB\\[0.8ex]
\object{ HIP 42402}           &  2.83 &  0.30 & $ 0.05$ &  0.10 & 4455 &   25 &   289.7 &    14.0 &   1.98 &  0.06  &  28.62 &  0.76 & 0.01 & 0.00 &  0.53 & 0.19 & 0.06 & RGB\\
                              &  2.84 &  0.26 & $ 0.05$ &  0.10 & 4468 &   22 &   292.2 &    15.1 &   1.98 &  0.05  &  28.57 &  0.79 & 0.02 & 0.01 &  0.63 & 0.23 & 0.94 & HB\\[0.8ex]
\object{ HIP 42911}           &  1.88 &  0.21 & $ 0.07$ &  0.10 & 4694 &   31 &    50.3 &     1.1 &   2.65 &  0.07  &  10.74 &  0.19 & 0.00 & 0.00 &  1.95 & 1.12 & 0.12 & RGB\\
                              &  1.68 &  0.16 & $ 0.07$ &  0.10 & 4722 &   21 &    50.3 &     0.9 &   2.62 &  0.05  &  10.61 &  0.13 & 0.05 & 0.02 &  2.20 & 0.46 & 0.88 & HB\\[0.8ex]
\object{ HIP 43409}           &  1.54 &  0.20 & $-0.02$ &  0.10 & 4313 &   46 &   148.7 &     5.9 &   1.95 &  0.08  &  21.87 &  0.63 & 0.01 & 0.00 &  4.29 & 2.49 & 0.96 & RGB\\
                              &  1.42 &  0.19 & $-0.02$ &  0.10 & 4324 &   47 &   149.0 &     5.8 &   1.94 &  0.09  &  21.79 &  0.63 & 0.07 & 0.02 &  3.83 & 1.28 & 0.04 & HB\\[0.8ex]
\object{ HIP 43531}           &  1.72 &  0.22 & $-0.34$ &  0.10 & 4839 &   27 &    63.0 &     3.0 &   2.57 &  0.07  &  11.31 &  0.30 & 0.00 & 0.00 &  1.99 & 0.98 & 1.00 & RGB\\[0.8ex]
\object{ HIP 43813}           &  2.90 &  0.35 & $-0.16$ &  0.10 & 4860 &  122 &   165.4 &     8.5 &   2.40 &  0.11  &  18.18 &  1.02 & 0.01 & 0.00 &  0.45 & 0.18 & 0.18 & RGB\\
                              &  2.78 &  0.37 & $-0.16$ &  0.10 & 4800 &   79 &   170.9 &     5.4 &   2.35 &  0.09  &  18.93 &  0.69 & 0.01 & 0.01 &  0.64 & 0.32 & 0.82 & HB\\[0.8ex]
\object{ HIP 43834}           &  3.20 &  0.26 & $-0.12$ &  0.10 & 4874 &   32 &   194.3 &    19.6 &   2.37 &  0.05  &  19.58 &  1.02 & 0.01 & 0.00 &  0.33 & 0.06 & 0.07 & RGB\\
                              &  3.21 &  0.18 & $-0.12$ &  0.10 & 4898 &   25 &   189.8 &    11.8 &   2.40 &  0.04  &  19.17 &  0.63 & 0.01 & 0.00 &  0.35 & 0.06 & 0.93 & HB\\[0.8ex]
\object{ HIP 43923}           &  1.32 &  0.10 & $-0.07$ &  0.10 & 4584 &   17 &    32.9 &     1.8 &   2.64 &  0.05  &   9.12 &  0.26 & 0.00 & 0.00 &  6.32 & 3.25 & 1.00 & RGB\\[0.8ex]
\object{ HIP 44154}           &  2.69 &  0.13 & $-0.04$ &  0.10 & 5086 &   36 &    68.9 &     3.1 &   2.84 &  0.04  &  10.71 &  0.28 & 0.01 & 0.00 &  0.50 & 0.06 & 1.00 & RGB\\[0.8ex]
\object{ HIP 44356}           &  1.36 &  0.20 & $-0.38$ &  0.10 & 4452 &   19 &   164.5 &    18.5 &   1.91 &  0.07  &  21.60 &  1.23 & 0.01 & 0.00 &  4.79 & 2.74 & 0.77 & RGB\\
                              &  1.25 &  0.18 & $-0.38$ &  0.10 & 4485 &   14 &   174.1 &    15.7 &   1.89 &  0.06  &  21.89 &  1.00 & 0.10 & 0.03 &  4.81 & 1.75 & 0.23 & HB\\[0.8ex]
\object{ HIP 44406}           &  2.91 &  0.36 & $-0.05$ &  0.10 & 4669 &   33 &   196.5 &    26.8 &   2.25 &  0.07  &  21.46 &  1.49 & 0.01 & 0.00 &  0.50 & 0.18 & 0.20 & RGB\\
                              &  2.81 &  0.37 & $-0.05$ &  0.10 & 4670 &   24 &   217.0 &    30.0 &   2.19 &  0.06  &  22.54 &  1.57 & 0.02 & 0.01 &  0.69 & 0.32 & 0.80 & HB\\[0.8ex]
\object{ HIP 44659}           &  4.65 &  0.36 & $-0.12$ &  0.10 & 4612 &  111 &   916.1 &   182.2 &   1.78 &  0.10  &  47.50 &  5.25 & 0.01 & 0.00 &  0.13 & 0.03 & 0.02 & RGB\\
                              &  4.32 &  0.37 & $-0.12$ &  0.10 & 4599 &  149 &   944.3 &   178.3 &   1.74 &  0.12  &  48.49 &  5.55 & 0.03 & 0.01 &  0.18 & 0.07 & 0.98 & HB\\[0.8ex]
\object{ HIP 44818}           &  2.52 &  0.10 & $ 0.01$ &  0.10 & 5160 &   36 &    48.2 &     3.8 &   2.99 &  0.03  &   8.70 &  0.36 & 0.01 & 0.00 &  0.59 & 0.06 & 1.00 & RGB\\[0.8ex]
\object{ HIP 44936}           &  2.87 &  0.17 & $-0.07$ &  0.10 & 5026 &   34 &    97.8 &    11.0 &   2.68 &  0.05  &  13.06 &  0.75 & 0.01 & 0.00 &  0.42 & 0.06 & 1.00 & RGB\\[0.8ex]
\object{ HIP 45412}           &  1.90 &  0.22 & $-0.63$ &  0.10 & 5077 &   25 &    66.9 &     9.5 &   2.67 &  0.07  &  10.59 &  0.76 & 0.00 & 0.00 &  1.65 & 1.26 & 0.04 & RGB\\
                              &  1.45 &  0.30 & $-0.63$ &  0.10 & 5100 &   22 &    66.8 &     9.3 &   2.58 &  0.08  &  10.49 &  0.74 & 0.06 & 0.03 &  3.88 & 2.78 & 0.96 & HB\\[0.8ex]
\object{ HIP 46390}           &  2.56 &  0.31 & $-0.05$ &  0.10 & 4089 &   13 &   898.7 &    19.5 &   1.30 &  0.06  &  59.84 &  0.75 & 0.03 & 0.01 &  0.84 & 0.26 & 1.00 & HB\\[0.8ex]
\object{ HIP 46457}           &  2.73 &  0.19 & $ 0.07$ &  0.08 & 4817 &   31 &    87.9 &    10.0 &   2.63 &  0.05  &  13.48 &  0.79 & 0.01 & 0.00 &  0.52 & 0.15 & 0.28 & RGB\\
                              &  2.29 &  0.15 & $ 0.07$ &  0.08 & 4794 &   14 &    89.1 &     8.3 &   2.53 &  0.03  &  13.71 &  0.64 & 0.02 & 0.01 &  1.43 & 0.72 & 0.72 & HB\\[0.8ex]
\object{ HIP 46652}           &  2.61 &  0.38 & $-0.03$ &  0.10 & 4805 &   40 &   105.0 &    25.9 &   2.54 &  0.10  &  14.82 &  1.84 & 0.01 & 0.00 &  0.68 & 0.33 & 0.11 & RGB\\
                              &  2.51 &  0.41 & $-0.03$ &  0.10 & 4823 &   24 &   114.3 &    34.2 &   2.49 &  0.07  &  15.34 &  2.30 & 0.02 & 0.02 &  1.22 & 0.99 & 0.89 & HB\\[0.8ex]
\object{ HIP 46750}           &  1.17 &  0.05 & $-0.30$ &  0.10 & 3835 &   17 &   468.8 &    18.5 &   1.12 &  0.03  &  49.14 &  1.06 & 0.00 & 0.00 & 10.95 & 2.76 & 1.00 & RGB\\[0.8ex]
\object{ HIP 46880}           &  3.21 &  0.15 & $ 0.11$ &  0.10 & 4880 &   33 &   134.0 &     7.2 &   2.54 &  0.04  &  16.22 &  0.49 & 0.01 & 0.00 &  0.33 & 0.06 & 0.11 & RGB\\
                              &  2.93 &  0.12 & $ 0.11$ &  0.10 & 4856 &   11 &   134.6 &     6.8 &   2.48 &  0.02  &  16.42 &  0.42 & 0.01 & 0.00 &  0.52 & 0.09 & 0.89 & HB\\[0.8ex]
\object{ HIP 46952}           &  2.54 &  0.11 & $ 0.02$ &  0.10 & 5099 &   35 &    51.4 &     1.6 &   2.94 &  0.03  &   9.20 &  0.19 & 0.01 & 0.00 &  0.59 & 0.08 & 1.00 & RGB\\[0.8ex]
\object{ HIP 46982}           &  2.67 &  0.36 & $-0.03$ &  0.10 & 4550 &   28 &   213.0 &    18.0 &   2.13 &  0.06  &  23.53 &  1.04 & 0.01 & 0.00 &  0.66 & 0.27 & 0.38 & RGB\\
                              &  2.63 &  0.45 & $-0.03$ &  0.10 & 4568 &   35 &   213.2 &    25.9 &   2.13 &  0.09  &  23.35 &  1.46 & 0.02 & 0.01 &  0.90 & 0.57 & 0.62 & HB\\[0.8ex]
\object{ HIP 47029}           &  1.78 &  0.28 & $-0.17$ &  0.10 & 4823 &   36 &    57.6 &     2.1 &   2.62 &  0.09  &  10.89 &  0.26 & 0.01 & 0.00 &  1.83 & 0.71 & 0.28 & RGB\\
                              &  1.62 &  0.31 & $-0.17$ &  0.10 & 4879 &   21 &    58.6 &     1.0 &   2.62 &  0.09  &  10.73 &  0.13 & 0.08 & 0.03 &  8.17 & 3.40 & 0.72 & HB\\[0.8ex]
\object{ HIP 47189}           &  4.50 &  0.50 & $ 0.06$ &  0.10 & 4504 &   30 &   695.1 &   227.0 &   1.85 &  0.08  &  43.37 &  7.10 & 0.01 & 0.00 &  0.15 & 0.05 & 0.05 & RGB\\
                              &  4.20 &  0.41 & $ 0.06$ &  0.10 & 4502 &   32 &   718.2 &   265.9 &   1.82 &  0.12  &  44.13 &  8.19 & 0.03 & 0.01 &  0.19 & 0.08 & 0.95 & HB\\[0.8ex]
\object{ HIP 47431}           &  1.85 &  0.31 & $-0.07$ &  0.10 & 4256 &   79 &   280.1 &    19.2 &   1.74 &  0.12  &  30.83 &  1.56 & 0.01 & 0.00 &  2.34 & 1.47 & 0.14 & RGB\\
                              &  1.64 &  0.27 & $-0.07$ &  0.10 & 4259 &   42 &   278.7 &    11.5 &   1.70 &  0.09  &  30.72 &  0.87 & 0.06 & 0.03 &  4.79 & 2.84 & 0.86 & HB\\[0.8ex]
\object{ HIP 47570}           &  2.56 &  0.19 & $-0.06$ &  0.10 & 4986 &   34 &    69.3 &     4.4 &   2.78 &  0.05  &  11.17 &  0.39 & 0.01 & 0.00 &  0.60 & 0.12 & 1.00 & RGB\\[0.8ex]
\object{ HIP 47959}$^\dagger$ &  1.84 &  2.00 & $-0.32$ &  0.10 &      &      &         &         &        &        &        &       &      &      &       &      &      &    \\[0.8ex]
\object{ HIP 48356}           &  3.32 &  0.11 & $-0.02$ &  0.10 & 5086 &   88 &   152.7 &     6.1 &   2.57 &  0.05  &  15.94 &  0.64 & 0.01 & 0.00 &  0.29 & 0.02 & 0.74 & RGB\\
                              &  3.17 &  0.14 & $-0.02$ &  0.10 & 4900 &   28 &   165.8 &     7.0 &   2.46 &  0.03  &  17.89 &  0.43 & 0.01 & 0.00 &  0.37 & 0.07 & 0.26 & HB\\[0.8ex]
\object{ HIP 48455}           &  1.57 &  0.09 & $ 0.29$ &  0.10 & 4458 &   14 &    55.4 &     0.8 &   2.44 &  0.03  &  12.50 &  0.12 & 0.01 & 0.00 &  2.89 & 0.77 & 1.00 & RGB\\[0.8ex]
\object{ HIP 48734}           &  1.84 &  0.29 & $-0.25$ &  0.10 & 4540 &   23 &   174.9 &    21.3 &   2.05 &  0.09  &  21.42 &  1.32 & 0.01 & 0.00 &  1.71 & 0.81 & 0.67 & RGB\\
                              &  1.65 &  0.29 & $-0.25$ &  0.10 & 4553 &   19 &   189.7 &    22.7 &   1.98 &  0.09  &  22.18 &  1.34 & 0.05 & 0.03 &  2.75 & 1.56 & 0.33 & HB\\[0.8ex]
\object{ HIP 48802}           &  2.94 &  0.09 & $ 0.04$ &  0.10 & 5164 &   36 &    84.7 &     8.5 &   2.80 &  0.04  &  11.51 &  0.60 & 0.01 & 0.00 &  0.39 & 0.03 & 1.00 & RGB\\[0.8ex]
\object{ HIP 50027}           &  1.11 &  0.10 & $-0.53$ &  0.10 & 4423 &   11 &   115.5 &    22.2 &   1.97 &  0.07  &  18.34 &  1.76 & 0.01 & 0.00 &  8.37 & 2.55 & 1.00 & RGB\\[0.8ex]
\object{ HIP 50336}           &  1.23 &  0.10 & $-0.21$ &  0.10 & 4411 &   13 &    78.8 &     6.9 &   2.17 &  0.06  &  15.23 &  0.68 & 0.01 & 0.00 & 10.34 & 2.78 & 0.99 & RGB\\
                              &  1.06 &  0.13 & $-0.21$ &  0.10 & 4472 &   11 &    76.0 &     5.8 &   2.19 &  0.05  &  14.55 &  0.56 & 0.12 & 0.03 &  9.09 & 2.64 & 0.01 & HB\\[0.8ex]
\object{ HIP 51069}           &  1.27 &  0.14 & $-0.12$ &  0.10 & 4056 &   69 &   286.4 &    31.6 &   1.49 &  0.09  &  34.34 &  2.23 & 0.02 & 0.01 &  8.19 & 3.15 & 0.93 & RGB\\
                              &  1.20 &  0.20 & $-0.12$ &  0.10 & 4057 &   92 &   288.6 &    47.8 &   1.50 &  0.15  &  34.44 &  3.25 & 0.11 & 0.03 &  6.41 & 2.92 & 0.07 & HB\\[0.8ex]
\object{ HIP 51775}           &  2.47 &  0.23 & $-0.11$ &  0.10 & 5009 &   90 &    66.4 &     3.1 &   2.79 &  0.08  &  10.83 &  0.47 & 0.01 & 0.00 &  0.67 & 0.22 & 0.33 & RGB\\
                              &  2.00 &  0.32 & $-0.11$ &  0.10 & 4903 &   37 &    67.0 &     3.1 &   2.65 &  0.08  &  11.37 &  0.31 & 0.05 & 0.03 &  2.55 & 1.52 & 0.67 & HB\\[0.8ex]
\object{ HIP 52689}           &  2.45 &  0.15 & $-0.06$ &  0.10 & 5085 &   38 &    51.3 &     3.7 &   2.92 &  0.05  &   9.25 &  0.36 & 0.01 & 0.00 &  0.65 & 0.10 & 1.00 & RGB\\[0.8ex]
\object{ HIP 52943}           &  1.32 &  0.20 & $-0.25$ &  0.10 & 4329 &   65 &   162.6 &     8.4 &   1.86 &  0.11  &  22.71 &  0.91 & 0.01 & 0.00 &  6.00 & 2.49 & 0.93 & RGB\\
                              &  1.31 &  0.21 & $-0.25$ &  0.10 & 4447 &   24 &   151.5 &     4.2 &   1.96 &  0.07  &  20.77 &  0.36 & 0.11 & 0.03 &  9.95 & 3.04 & 0.07 & HB\\[0.8ex]
\object{ HIP 53229}           &  1.35 &  0.21 & $-0.11$ &  0.10 & 4728 &   33 &    29.9 &     0.5 &   2.75 &  0.08  &   8.16 &  0.14 & 0.00 & 0.00 &  6.75 & 2.74 & 1.00 & RGB\\[0.8ex]
\object{ HIP 53261}           &  1.52 &  0.11 & $-0.21$ &  0.10 & 4155 &    8 &   557.0 &    52.2 &   1.31 &  0.03  &  45.61 &  2.14 & 0.02 & 0.00 &  2.58 & 0.81 & 0.12 & RGB\\
                              &  1.93 &  0.33 & $-0.21$ &  0.10 & 4189 &   14 &   571.3 &    76.5 &   1.42 &  0.07  &  45.46 &  3.06 & 0.05 & 0.02 &  1.85 & 0.92 & 0.88 & HB\\[0.8ex]
\object{ HIP 53316}           &  3.11 &  0.08 & $ 0.03$ &  0.10 & 5333 &   37 &   120.8 &    14.9 &   2.74 &  0.04  &  12.90 &  0.82 & 0.01 & 0.00 &  0.34 & 0.02 & 1.00 & RGB\\[0.8ex]
\object{ HIP 53740}           &  1.75 &  0.24 & $ 0.01$ &  0.10 & 4589 &   79 &    69.4 &     3.3 &   2.45 &  0.12  &  13.20 &  0.55 & 0.01 & 0.00 &  2.68 & 1.65 & 0.37 & RGB\\
                              &  1.81 &  0.24 & $ 0.01$ &  0.10 & 4691 &   63 &    66.0 &     2.8 &   2.53 &  0.09  &  12.32 &  0.42 & 0.04 & 0.03 &  2.06 & 0.94 & 0.63 & HB\\[0.8ex]
\object{ HIP 53781}           &  1.33 &  0.17 & $-0.23$ &  0.10 & 4002 &   11 &   743.7 &   151.0 &   1.08 &  0.10  &  56.81 &  5.78 & 0.04 & 0.01 &  4.58 & 2.20 & 0.26 & RGB\\
                              &  1.61 &  0.32 & $-0.23$ &  0.10 & 4026 &   11 &   766.4 &   151.7 &   1.16 &  0.07  &  57.00 &  5.65 & 0.07 & 0.03 &  3.28 & 2.10 & 0.74 & HB\\[0.8ex]
\object{ HIP 54539}           &  2.00 &  0.29 & $-0.14$ &  0.10 & 4537 &   27 &   159.1 &     2.6 &   2.13 &  0.08  &  20.45 &  0.30 & 0.01 & 0.00 &  1.48 & 0.61 & 0.62 & RGB\\
                              &  1.76 &  0.39 & $-0.14$ &  0.10 & 4549 &   27 &   157.5 &     2.4 &   2.09 &  0.11  &  20.24 &  0.29 & 0.05 & 0.02 &  3.05 & 1.22 & 0.38 & HB\\[0.8ex]
\object{ HIP 55086}           &  1.34 &  0.19 & $-0.35$ &  0.10 & 4564 &   19 &   103.6 &    11.8 &   2.15 &  0.08  &  16.31 &  0.94 & 0.01 & 0.00 &  4.87 & 2.64 & 0.97 & RGB\\
                              &  1.16 &  0.23 & $-0.35$ &  0.10 & 4608 &   17 &   108.7 &     7.9 &   2.12 &  0.09  &  16.38 &  0.61 & 0.11 & 0.03 &  8.75 & 2.79 & 0.03 & HB\\[0.8ex]
\object{ HIP 55282}           &  1.47 &  0.20 & $-0.43$ &  0.10 & 4540 &   40 &   154.8 &     4.9 &   2.00 &  0.08  &  20.14 &  0.48 & 0.01 & 0.00 &  3.50 & 1.76 & 0.96 & RGB\\
                              &  1.36 &  0.17 & $-0.43$ &  0.10 & 4557 &   36 &   154.7 &     4.4 &   1.99 &  0.08  &  19.99 &  0.42 & 0.07 & 0.03 &  3.70 & 1.01 & 0.04 & HB\\[0.8ex]
\object{ HIP 55650}           &  2.64 &  0.19 & $-0.15$ &  0.10 & 4994 &   34 &    85.4 &     5.4 &   2.68 &  0.05  &  12.37 &  0.42 & 0.01 & 0.00 &  0.52 & 0.09 & 1.00 & RGB\\[0.8ex]
\object{ HIP 55716}           &  1.14 &  0.09 & $-0.35$ &  0.10 & 4129 &   12 &   219.0 &    20.9 &   1.58 &  0.07  &  28.96 &  1.39 & 0.00 & 0.00 & 11.73 & 1.93 & 1.00 & RGB\\[0.8ex]
\object{ HIP 55797}           &  1.76 &  0.26 & $-0.18$ &  0.10 & 4835 &   35 &    49.4 &     3.3 &   2.69 &  0.09  &  10.04 &  0.37 & 0.01 & 0.00 &  1.94 & 0.81 & 0.48 & RGB\\
                              &  1.51 &  0.32 & $-0.18$ &  0.10 & 4882 &   23 &    53.8 &     1.7 &   2.64 &  0.09  &  10.27 &  0.18 & 0.09 & 0.03 &  8.48 & 3.15 & 0.52 & HB\\[0.8ex]
\object{ HIP 55945}           &  3.90 &  0.19 & $-0.07$ &  0.10 & 4910 &   33 &   329.6 &    39.6 &   2.25 &  0.05  &  25.14 &  1.55 & 0.01 & 0.00 &  0.19 & 0.02 & 1.00 & RGB\\[0.8ex]
\object{ HIP 56647}           &  1.92 &  0.34 & $-0.16$ &  0.10 & 4822 &   92 &    65.8 &     2.6 &   2.61 &  0.13  &  11.64 &  0.50 & 0.01 & 0.00 &  1.60 & 0.84 & 0.16 & RGB\\
                              &  1.74 &  0.32 & $-0.16$ &  0.10 & 4881 &   35 &    64.3 &     1.8 &   2.61 &  0.09  &  11.23 &  0.23 & 0.07 & 0.03 &  3.89 & 1.90 & 0.84 & HB\\[0.8ex]
\object{ HIP 57399}           &  1.18 &  0.12 & $-0.44$ &  0.10 & 4415 &   11 &   145.3 &     2.6 &   1.88 &  0.05  &  20.64 &  0.21 & 0.01 & 0.00 &  7.87 & 3.35 & 0.99 & RGB\\
                              &  1.08 &  0.14 & $-0.44$ &  0.10 & 4466 &    9 &   141.5 &     3.1 &   1.93 &  0.06  &  19.90 &  0.23 & 0.13 & 0.03 & 12.32 & 1.54 & 0.01 & HB\\[0.8ex]
\object{ HIP 58181}           &  1.36 &  0.20 & $-0.17$ &  0.10 & 4600 &   23 &    51.2 &     3.3 &   2.47 &  0.08  &  11.28 &  0.38 & 0.01 & 0.00 &  6.65 & 2.56 & 0.81 & RGB\\
                              &  1.43 &  0.10 & $-0.17$ &  0.10 & 4673 &   12 &    52.7 &     1.7 &   2.52 &  0.03  &  11.09 &  0.19 & 0.08 & 0.02 &  3.15 & 0.45 & 0.19 & HB\\[0.8ex]
\object{ HIP 58654}           &  2.18 &  0.31 & $-0.06$ &  0.10 & 4814 &   40 &    67.7 &     8.1 &   2.65 &  0.09  &  11.85 &  0.73 & 0.01 & 0.00 &  1.17 & 0.50 & 0.09 & RGB\\
                              &  1.92 &  0.26 & $-0.06$ &  0.10 & 4830 &   22 &    73.7 &     4.4 &   2.56 &  0.07  &  12.29 &  0.38 & 0.05 & 0.03 &  3.22 & 1.88 & 0.91 & HB\\[0.8ex]
\object{ HIP 58948}           &  1.44 &  0.21 & $-0.42$ &  0.10 & 4769 &   70 &    63.8 &     2.3 &   2.47 &  0.10  &  11.72 &  0.40 & 0.01 & 0.00 &  3.74 & 2.16 & 0.78 & RGB\\
                              &  1.15 &  0.18 & $-0.42$ &  0.10 & 4855 &   39 &    61.9 &     1.5 &   2.45 &  0.09  &  11.14 &  0.22 & 0.11 & 0.02 &  6.52 & 1.60 & 0.22 & HB\\[0.8ex]
\object{ HIP 59316}           &  4.09 &  0.20 & $-0.18$ &  0.10 & 4314 &   42 &   880.8 &    39.4 &   1.60 &  0.05  &  53.23 &  1.57 & 0.01 & 0.00 &  0.18 & 0.02 & 0.00 & RGB\\
                              &  2.97 &  0.43 & $-0.18$ &  0.10 & 4239 &   57 &   930.1 &    54.0 &   1.42 &  0.10  &  56.65 &  2.24 & 0.02 & 0.00 &  0.59 & 0.21 & 1.00 & HB\\[0.8ex]
\object{ HIP 59501}           &  2.83 &  0.21 & $-0.08$ &  0.10 & 4963 &   35 &   103.2 &     8.1 &   2.63 &  0.05  &  13.77 &  0.57 & 0.01 & 0.00 &  0.45 & 0.08 & 1.00 & RGB\\[0.8ex]
\object{ HIP 59847}           &  2.21 &  0.23 & $-0.20$ &  0.10 & 4922 &   34 &    67.4 &     3.2 &   2.69 &  0.07  &  11.31 &  0.31 & 0.01 & 0.00 &  0.88 & 0.27 & 1.00 & RGB\\[0.8ex]
\object{ HIP 60202}           &  2.20 &  0.28 & $-0.24$ &  0.10 & 4791 &   29 &   114.9 &     4.8 &   2.40 &  0.07  &  15.58 &  0.38 & 0.01 & 0.00 &  0.91 & 0.34 & 0.40 & RGB\\
                              &  2.21 &  0.31 & $-0.24$ &  0.10 & 4829 &   28 &   112.0 &     4.6 &   2.43 &  0.07  &  15.14 &  0.36 & 0.03 & 0.02 &  1.19 & 0.44 & 0.60 & HB\\[0.8ex]
\object{ HIP 60485}           &  3.38 &  0.07 & $-0.12$ &  0.10 & 5168 &   36 &   175.2 &     9.5 &   2.54 &  0.03  &  16.54 &  0.51 & 0.01 & 0.00 &  0.27 & 0.01 & 1.00 & RGB\\[0.8ex]
\object{ HIP 60646}           &  2.75 &  0.12 & $ 0.08$ &  0.10 & 5020 &   32 &    68.5 &     2.5 &   2.83 &  0.03  &  10.96 &  0.25 & 0.01 & 0.00 &  0.49 & 0.07 & 1.00 & RGB\\[0.8ex]
\object{ HIP 60742}           &  1.85 &  0.20 & $ 0.16$ &  0.10 & 4613 &   28 &    59.2 &     1.3 &   2.54 &  0.07  &  12.07 &  0.20 & 0.01 & 0.00 &  1.90 & 1.05 & 0.09 & RGB\\
                              &  1.65 &  0.18 & $ 0.16$ &  0.10 & 4652 &   18 &    58.2 &     1.1 &   2.53 &  0.05  &  11.76 &  0.14 & 0.06 & 0.03 &  2.72 & 0.78 & 0.91 & HB\\[0.8ex]
\object{ HIP 61420}           &  1.71 &  0.28 & $-0.19$ &  0.10 & 4347 &   20 &   238.7 &    34.5 &   1.81 &  0.08  &  27.28 &  1.99 & 0.01 & 0.00 &  2.45 & 1.19 & 0.35 & RGB\\
                              &  1.46 &  0.31 & $-0.19$ &  0.10 & 4366 &   15 &   223.0 &    30.8 &   1.79 &  0.09  &  26.15 &  1.81 & 0.07 & 0.03 &  6.23 & 3.18 & 0.65 & HB\\[0.8ex]
\object{ HIP 61571}           &  1.36 &  0.18 & $-0.13$ &  0.10 & 4054 &   13 &   356.9 &    35.6 &   1.41 &  0.06  &  38.36 &  1.93 & 0.02 & 0.00 &  6.18 & 2.58 & 0.87 & RGB\\
                              &  1.36 &  0.19 & $-0.13$ &  0.10 & 4077 &   12 &   399.5 &    41.9 &   1.40 &  0.08  &  40.13 &  2.12 & 0.11 & 0.03 &  7.47 & 3.78 & 0.13 & HB\\[0.8ex]
\object{ HIP 62103}           &  1.37 &  0.18 & $-0.48$ &  0.10 & 5051 &   68 &    19.8 &     1.1 &   3.05 &  0.09  &   5.83 &  0.23 & 0.00 & 0.00 &  3.81 & 1.70 & 1.00 & RGB\\[0.8ex]
\object{ HIP 63533}           &  2.53 &  0.22 & $-0.04$ &  0.10 & 4943 &   36 &    68.5 &     6.4 &   2.76 &  0.06  &  11.30 &  0.55 & 0.01 & 0.00 &  0.66 & 0.18 & 0.13 & RGB\\
                              &  2.25 &  0.27 & $-0.04$ &  0.10 & 4928 &   20 &    67.5 &     5.6 &   2.70 &  0.06  &  11.29 &  0.48 & 0.04 & 0.02 &  1.66 & 0.94 & 0.87 & HB\\[0.8ex]
\object{ HIP 63608}           &  2.94 &  0.08 & $ 0.09$ &  0.10 & 5077 &   48 &    82.9 &     1.5 &   2.77 &  0.03  &  11.79 &  0.25 & 0.01 & 0.00 &  0.39 & 0.03 & 1.00 & RGB\\[0.8ex]
\object{ HIP 64078}           &  2.11 &  0.24 & $ 0.06$ &  0.10 & 4588 &   27 &    97.1 &     3.7 &   2.38 &  0.07  &  15.63 &  0.35 & 0.01 & 0.00 &  1.33 & 0.68 & 0.50 & RGB\\
                              &  2.24 &  0.21 & $ 0.06$ &  0.10 & 4636 &   23 &    93.9 &     3.7 &   2.44 &  0.05  &  15.05 &  0.33 & 0.02 & 0.02 &  1.07 & 0.30 & 0.50 & HB\\[0.8ex]
\object{ HIP 64540}           &  3.20 &  0.33 & $-0.10$ &  0.10 & 4746 &   34 &   243.4 &    16.5 &   2.23 &  0.06  &  23.12 &  0.85 & 0.01 & 0.00 &  0.36 & 0.09 & 0.03 & RGB\\
                              &  3.17 &  0.26 & $-0.10$ &  0.10 & 4761 &   24 &   241.7 &    17.3 &   2.23 &  0.05  &  22.89 &  0.85 & 0.01 & 0.00 &  0.44 & 0.13 & 0.97 & HB\\[0.8ex]
\object{ HIP 64823}           &  1.55 &  0.18 & $ 0.10$ &  0.10 & 4295 &   24 &   111.3 &     6.9 &   2.07 &  0.06  &  19.09 &  0.62 & 0.01 & 0.00 &  3.36 & 1.69 & 0.98 & RGB\\
                              &  1.17 &  0.14 & $ 0.10$ &  0.10 & 4317 &   15 &   111.5 &     7.0 &   1.99 &  0.06  &  18.90 &  0.61 & 0.11 & 0.03 &  8.86 & 3.00 & 0.02 & HB\\[0.8ex]
\object{ HIP 64962}           &  3.12 &  0.08 & $ 0.03$ &  0.10 & 5104 &   34 &   112.8 &     1.6 &   2.70 &  0.03  &  13.61 &  0.21 & 0.01 & 0.00 &  0.34 & 0.02 & 1.00 & RGB\\[0.8ex]
\object{ HIP 65301}           &  2.40 &  0.26 & $-0.07$ &  0.10 & 4896 &   34 &    69.3 &     3.5 &   2.71 &  0.06  &  11.60 &  0.33 & 0.01 & 0.00 &  0.82 & 0.26 & 0.07 & RGB\\
                              &  2.16 &  0.26 & $-0.07$ &  0.10 & 4907 &   21 &    72.6 &     2.1 &   2.65 &  0.06  &  11.81 &  0.20 & 0.04 & 0.02 &  1.69 & 0.77 & 0.93 & HB\\[0.8ex]
\object{ HIP 65323}           &  1.27 &  0.19 & $-0.33$ &  0.10 & 4050 &    7 &   601.9 &   180.7 &   1.19 &  0.13  &  49.93 &  7.50 & 0.03 & 0.00 &  5.75 & 2.97 & 0.53 & RGB\\
                              &  1.73 &  0.52 & $-0.33$ &  0.10 & 4074 &   11 &   892.3 &   351.3 &   1.16 &  0.09  &  60.07 & 11.83 & 0.07 & 0.04 &  3.25 & 2.95 & 0.47 & HB\\[0.8ex]
\object{ HIP 66098}           &  1.58 &  0.22 & $-0.31$ &  0.10 & 4851 &   31 &    46.6 &     2.1 &   2.67 &  0.08  &   9.68 &  0.26 & 0.00 & 0.00 &  2.59 & 1.39 & 1.00 & RGB\\[0.8ex]
\object{ HIP 66320}           &  1.92 &  0.23 & $-0.25$ &  0.10 & 4913 &   34 &    52.9 &     3.8 &   2.73 &  0.07  &  10.05 &  0.39 & 0.00 & 0.00 &  1.36 & 0.61 & 1.00 & RGB\\[0.8ex]
\object{ HIP 66907}           &  2.85 &  0.10 & $-0.09$ &  0.10 & 5217 &   38 &    85.7 &     9.8 &   2.81 &  0.05  &  11.36 &  0.67 & 0.01 & 0.00 &  0.42 & 0.04 & 1.00 & RGB\\[0.8ex]
\object{ HIP 67057}           &  3.92 &  0.12 & $ 0.21$ &  0.10 & 5462 &   30 &   348.1 &    46.5 &   2.41 &  0.05  &  20.87 &  1.41 & 0.01 & 0.00 &  0.19 & 0.02 & 1.00 & RGB\\[0.8ex]
\object{ HIP 67210}           &  2.82 &  0.13 & $ 0.06$ &  0.10 & 5033 &   35 &    76.2 &     6.0 &   2.79 &  0.04  &  11.50 &  0.48 & 0.01 & 0.00 &  0.45 & 0.07 & 1.00 & RGB\\[0.8ex]
\object{ HIP 67459}$^\dagger$ &  0.95 &  2.00 & $-0.57$ &  0.10 &      &      &         &         &        &        &        &       &      &      &       &      &      &    \\[0.8ex]
\object{ HIP 67545}           &  2.86 &  0.14 & $-0.14$ &  0.10 & 5095 &   35 &    95.8 &    10.5 &   2.71 &  0.04  &  12.58 &  0.71 & 0.01 & 0.00 &  0.41 & 0.04 & 1.00 & RGB\\[0.8ex]
\object{ HIP 67787}           &  3.37 &  0.33 & $ 0.08$ &  0.09 & 5323 &   31 &   180.9 &    82.3 &   2.65 &  0.16  &  15.84 &  3.61 & 0.01 & 0.00 &  0.29 & 0.07 & 1.00 & RGB\\[0.8ex]
\object{ HIP 68895}           &  1.40 &  0.21 & $-0.16$ &  0.10 & 4565 &   75 &    60.8 &     2.6 &   2.40 &  0.11  &  12.49 &  0.49 & 0.01 & 0.00 &  6.29 & 3.05 & 0.85 & RGB\\
                              &  1.48 &  0.19 & $-0.16$ &  0.10 & 4679 &   71 &    57.4 &     2.2 &   2.51 &  0.09  &  11.55 &  0.42 & 0.08 & 0.03 &  3.46 & 2.21 & 0.15 & HB\\[0.8ex]
\object{ HIP 69427}           &  1.06 &  0.11 & $-0.47$ &  0.10 & 4202 &   53 &   212.1 &    14.0 &   1.60 &  0.09  &  27.53 &  1.14 & 0.02 & 0.00 &  9.83 & 2.52 & 1.00 & RGB\\[0.8ex]
\object{ HIP 69673}           &  1.12 &  0.08 & $-0.63$ &  0.10 & 4321 &    8 &   195.3 &     2.8 &   1.69 &  0.03  &  24.98 &  0.20 & 0.00 & 0.00 & 10.21 & 3.02 & 1.00 & RGB\\[0.8ex]
\object{ HIP 70469}           &  3.41 &  0.07 & $ 0.15$ &  0.10 & 5045 &   30 &   148.7 &     8.8 &   2.58 &  0.03  &  15.99 &  0.51 & 0.01 & 0.00 &  0.27 & 0.02 & 1.00 & RGB\\[0.8ex]
\object{ HIP 70791}           &  1.62 &  0.16 & $-0.70$ &  0.10 & 5012 &   18 &    61.3 &     3.1 &   2.62 &  0.06  &  10.40 &  0.27 & 0.00 & 0.00 &  3.07 & 2.41 & 0.28 & RGB\\
                              &  1.09 &  0.20 & $-0.70$ &  0.10 & 5052 &   15 &    61.0 &     2.9 &   2.49 &  0.08  &  10.22 &  0.25 & 0.09 & 0.02 &  8.75 & 2.45 & 0.72 & HB\\[0.8ex]
\object{ HIP 71053}           &  1.22 &  0.11 & $-0.19$ &  0.10 & 4253 &   14 &   140.8 &     2.9 &   1.85 &  0.05  &  21.90 &  0.27 & 0.01 & 0.00 & 10.11 & 2.82 & 1.00 & RGB\\
                              &  1.17 &  0.09 & $-0.19$ &  0.10 & 4295 &   15 &   138.3 &     3.9 &   1.88 &  0.04  &  21.28 &  0.33 & 0.10 & 0.02 &  5.89 & 0.93 & 0.00 & HB\\[0.8ex]
\object{ HIP 71832}           &  3.81 &  0.23 & $-0.10$ &  0.10 & 4894 &   98 &   330.7 &    39.0 &   2.23 &  0.07  &  25.33 &  1.80 & 0.01 & 0.00 &  0.21 & 0.04 & 0.04 & RGB\\
                              &  3.64 &  0.19 & $-0.10$ &  0.10 & 4834 &   51 &   347.2 &    32.5 &   2.18 &  0.05  &  26.61 &  1.37 & 0.02 & 0.00 &  0.26 & 0.05 & 0.96 & HB\\[0.8ex]
\object{ HIP 71837}           &  2.46 &  0.22 & $-0.27$ &  0.10 & 4947 &   33 &    96.7 &     8.2 &   2.59 &  0.06  &  13.41 &  0.60 & 0.01 & 0.00 &  0.62 & 0.19 & 0.85 & RGB\\
                              &  1.86 &  0.18 & $-0.27$ &  0.10 & 4912 &   11 &    99.3 &     6.1 &   2.44 &  0.04  &  13.78 &  0.43 & 0.03 & 0.02 &  2.47 & 1.36 & 0.15 & HB\\[0.8ex]
\object{ HIP 72125}           &  2.69 &  0.21 & $-0.06$ &  0.10 & 4940 &   35 &    85.7 &     2.9 &   2.67 &  0.05  &  12.66 &  0.28 & 0.01 & 0.00 &  0.53 & 0.12 & 0.16 & RGB\\
                              &  2.53 &  0.24 & $-0.06$ &  0.10 & 4933 &   21 &    85.5 &     2.6 &   2.65 &  0.05  &  12.68 &  0.22 & 0.02 & 0.02 &  0.89 & 0.34 & 0.84 & HB\\[0.8ex]
\object{ HIP 72210}           &  1.64 &  0.21 & $-0.30$ &  0.10 & 4823 &   27 &    57.5 &     3.3 &   2.59 &  0.08  &  10.88 &  0.33 & 0.01 & 0.00 &  2.25 & 1.06 & 1.00 & RGB\\[0.8ex]
\object{ HIP 72571}           &  1.02 &  0.09 & $-0.69$ &  0.10 & 4214 &   59 &   327.1 &    48.6 &   1.41 &  0.10  &  33.98 &  2.70 & 0.03 & 0.00 & 10.69 & 2.30 & 1.00 & RGB\\[0.8ex]
\object{ HIP 72934}           &  2.50 &  0.18 & $ 0.04$ &  0.10 & 4941 &   34 &    55.9 &     4.6 &   2.83 &  0.05  &  10.22 &  0.44 & 0.01 & 0.00 &  0.67 & 0.20 & 1.00 & RGB\\[0.8ex]
\object{ HIP 73133}           &  1.17 &  0.11 & $-0.24$ &  0.10 & 3961 &    7 &   408.2 &    39.8 &   1.26 &  0.06  &  42.98 &  2.10 & 0.03 & 0.00 & 10.42 & 2.58 & 0.99 & RGB\\
                              &  1.18 &  0.16 & $-0.24$ &  0.10 & 3985 &    7 &   415.4 &    81.7 &   1.30 &  0.08  &  42.84 &  4.22 & 0.14 & 0.02 &  7.58 & 3.66 & 0.01 & HB\\[0.8ex]
\object{ HIP 73166}           &  3.22 &  0.17 & $-0.03$ &  0.10 & 5014 &   37 &   141.5 &    16.7 &   2.57 &  0.06  &  15.79 &  0.96 & 0.01 & 0.00 &  0.32 & 0.05 & 1.00 & RGB\\[0.8ex]
\object{ HIP 73555}           &  3.57 &  0.10 & $ 0.00$ &  0.10 & 5024 &   35 &   203.4 &     4.6 &   2.46 &  0.03  &  18.86 &  0.34 & 0.01 & 0.00 &  0.24 & 0.01 & 1.00 & RGB\\[0.8ex]
\object{ HIP 73620}           &  1.50 &  0.23 & $-0.30$ &  0.10 & 4703 &   79 &    73.3 &     3.5 &   2.40 &  0.11  &  12.92 &  0.53 & 0.01 & 0.00 &  3.33 & 1.99 & 0.57 & RGB\\
                              &  1.32 &  0.27 & $-0.30$ &  0.10 & 4816 &   43 &    70.0 &     2.6 &   2.44 &  0.11  &  12.04 &  0.31 & 0.10 & 0.03 &  6.45 & 2.68 & 0.43 & HB\\[0.8ex]
\object{ HIP 73909}           &  1.39 &  0.20 & $-0.47$ &  0.10 & 4830 &   24 &    55.2 &     1.7 &   2.53 &  0.08  &  10.63 &  0.19 & 0.01 & 0.00 &  3.86 & 1.40 & 1.00 & RGB\\[0.8ex]
\object{ HIP 74239}           &  2.40 &  0.35 & $-0.04$ &  0.10 & 4766 &   42 &    95.9 &    10.7 &   2.52 &  0.09  &  14.39 &  0.84 & 0.01 & 0.00 &  0.87 & 0.39 & 0.19 & RGB\\
                              &  2.18 &  0.25 & $-0.04$ &  0.10 & 4784 &   21 &    94.0 &     9.4 &   2.49 &  0.05  &  14.14 &  0.72 & 0.04 & 0.02 &  1.84 & 1.10 & 0.81 & HB\\[0.8ex]
\object{ HIP 74666}           &  1.68 &  0.23 & $-0.38$ &  0.10 & 4851 &   28 &    63.1 &     0.9 &   2.57 &  0.08  &  11.27 &  0.15 & 0.01 & 0.00 &  2.18 & 1.06 & 1.00 & RGB\\[0.8ex]
\object{ HIP 74732}           &  1.61 &  0.21 & $ 0.07$ &  0.10 & 4192 &   22 &   211.0 &    21.8 &   1.77 &  0.07  &  27.58 &  1.45 & 0.01 & 0.00 &  3.36 & 2.16 & 0.35 & RGB\\
                              &  1.47 &  0.21 & $ 0.07$ &  0.10 & 4219 &   19 &   200.1 &    16.0 &   1.78 &  0.06  &  26.52 &  1.08 & 0.06 & 0.03 &  3.73 & 1.44 & 0.65 & HB\\[0.8ex]
\object{ HIP 75352}           &  3.42 &  0.17 & $ 0.11$ &  0.10 & 4859 &   32 &   166.0 &    19.1 &   2.47 &  0.05  &  18.21 &  1.07 & 0.01 & 0.00 &  0.28 & 0.05 & 0.09 & RGB\\
                              &  3.19 &  0.17 & $ 0.11$ &  0.10 & 4823 &   12 &   186.3 &    21.1 &   2.37 &  0.04  &  19.58 &  1.11 & 0.01 & 0.00 &  0.40 & 0.09 & 0.91 & HB\\[0.8ex]
\object{ HIP 75458}           &  1.57 &  0.17 & $ 0.11$ &  0.10 & 4524 &   27 &    60.5 &     0.9 &   2.43 &  0.06  &  12.68 &  0.18 & 0.01 & 0.00 &  3.52 & 2.13 & 0.29 & RGB\\
                              &  1.28 &  0.20 & $ 0.11$ &  0.10 & 4577 &   20 &    58.8 &     0.8 &   2.40 &  0.07  &  12.22 &  0.13 & 0.09 & 0.03 &  6.72 & 2.54 & 0.71 & HB\\[0.8ex]
\object{ HIP 75730}           &  1.19 &  0.15 & $-0.20$ &  0.10 & 3808 &   19 &   729.8 &    97.9 &   0.94 &  0.07  &  62.17 &  4.22 & 0.04 & 0.01 &  8.20 & 2.82 & 0.88 & RGB\\
                              &  1.20 &  0.21 & $-0.20$ &  0.10 & 3818 &   21 &   904.9 &   130.1 &   0.89 &  0.08  &  68.89 &  5.01 & 0.12 & 0.03 &  7.82 & 3.27 & 0.12 & HB\\[0.8ex]
\object{ HIP 75944}           &  2.66 &  0.34 & $-0.04$ &  0.10 & 4752 &   37 &   126.1 &    14.1 &   2.44 &  0.07  &  16.60 &  0.96 & 0.01 & 0.00 &  0.63 & 0.26 & 0.28 & RGB\\
                              &  2.58 &  0.29 & $-0.04$ &  0.10 & 4766 &   23 &   135.3 &    20.1 &   2.40 &  0.06  &  17.09 &  1.28 & 0.02 & 0.02 &  0.91 & 0.45 & 0.72 & HB\\[0.8ex]
\object{ HIP 76425}           &  2.04 &  0.29 & $-0.12$ &  0.10 & 4968 &  121 &    41.6 &     2.5 &   2.88 &  0.11  &   8.72 &  0.50 & 0.00 & 0.00 &  1.36 & 0.94 & 1.00 & RGB\\[0.8ex]
\object{ HIP 76810}           &  3.25 &  0.15 & $-0.01$ &  0.10 & 5126 &   36 &   137.4 &    22.4 &   2.64 &  0.06  &  14.89 &  1.23 & 0.01 & 0.00 &  0.31 & 0.04 & 1.00 & RGB\\[0.8ex]
\object{ HIP 77512}           &  2.24 &  0.06 & $-0.26$ &  0.10 & 5301 &   36 &    37.9 &     1.1 &   3.07 &  0.03  &   7.31 &  0.15 & 0.00 & 0.00 &  0.72 & 0.04 & 1.00 & RGB\\[0.8ex]
\object{ HIP 77738}           &  2.56 &  0.14 & $ 0.09$ &  0.10 & 4980 &   34 &    53.8 &     3.9 &   2.88 &  0.04  &   9.87 &  0.39 & 0.01 & 0.00 &  0.60 & 0.13 & 1.00 & RGB\\[0.8ex]
\object{ HIP 77853}           &  1.47 &  0.20 & $-0.35$ &  0.10 & 4739 &   68 &    68.1 &     2.4 &   2.44 &  0.10  &  12.27 &  0.41 & 0.01 & 0.00 &  3.40 & 2.02 & 0.59 & RGB\\
                              &  1.26 &  0.22 & $-0.35$ &  0.10 & 4841 &   30 &    65.5 &     1.5 &   2.46 &  0.09  &  11.52 &  0.19 & 0.11 & 0.03 &  5.87 & 1.64 & 0.41 & HB\\[0.8ex]
\object{ HIP 78132}           &  1.33 &  0.12 & $-0.03$ &  0.10 & 4546 &   18 &    42.6 &     2.7 &   2.52 &  0.05  &  10.54 &  0.34 & 0.01 & 0.00 &  7.23 & 3.45 & 1.00 & RGB\\[0.8ex]
\object{ HIP 78442}           &  1.48 &  0.22 & $-0.15$ &  0.10 & 4808 &   31 &    29.3 &     1.6 &   2.83 &  0.08  &   7.82 &  0.23 & 0.00 & 0.00 &  4.22 & 1.41 & 1.00 & RGB\\[0.8ex]
\object{ HIP 78990}           &  3.24 &  0.06 & $-0.05$ &  0.10 & 5313 &   80 &   148.5 &     8.6 &   2.66 &  0.04  &  14.41 &  0.60 & 0.01 & 0.00 &  0.30 & 0.01 & 1.00 & RGB\\[0.8ex]
\object{ HIP 79195}           &  1.15 &  0.11 & $-0.26$ &  0.10 & 4034 &    7 &   316.2 &    29.5 &   1.39 &  0.06  &  36.47 &  1.71 & 0.03 & 0.00 & 10.66 & 2.40 & 1.00 & RGB\\[0.8ex]
\object{ HIP 79540}           &  1.33 &  0.13 & $-0.01$ &  0.10 & 4125 &   16 &   193.5 &    14.4 &   1.70 &  0.07  &  27.29 &  1.04 & 0.01 & 0.00 &  6.31 & 3.23 & 0.43 & RGB\\
                              &  1.09 &  0.15 & $-0.01$ &  0.10 & 4151 &   13 &   190.9 &    10.5 &   1.66 &  0.05  &  26.76 &  0.75 & 0.11 & 0.03 &  8.39 & 2.64 & 0.57 & HB\\[0.8ex]
\object{ HIP 79882}           &  2.34 &  0.24 & $-0.07$ &  0.10 & 4939 &   51 &    59.3 &     0.9 &   2.79 &  0.07  &  10.53 &  0.23 & 0.01 & 0.00 &  0.83 & 0.28 & 0.20 & RGB\\
                              &  1.98 &  0.26 & $-0.07$ &  0.10 & 4911 &   22 &    58.7 &     0.8 &   2.70 &  0.06  &  10.60 &  0.12 & 0.05 & 0.03 &  3.94 & 2.82 & 0.80 & HB\\[0.8ex]
\object{ HIP 80331}           &  2.71 &  0.11 & $-0.01$ &  0.10 & 5104 &   35 &    67.3 &     0.3 &   2.86 &  0.03  &  10.51 &  0.15 & 0.01 & 0.00 &  0.50 & 0.05 & 1.00 & RGB\\[0.8ex]
\object{ HIP 80343}           &  1.73 &  0.33 & $-0.20$ &  0.10 & 4753 &  109 &    69.1 &     4.0 &   2.52 &  0.15  &  12.28 &  0.67 & 0.01 & 0.00 &  2.34 & 1.53 & 0.27 & RGB\\
                              &  1.61 &  0.32 & $-0.20$ &  0.10 & 4864 &   39 &    65.9 &     2.4 &   2.56 &  0.10  &  11.45 &  0.28 & 0.08 & 0.03 &  4.51 & 2.14 & 0.73 & HB\\[0.8ex]
\object{ HIP 80693}           &  1.21 &  0.12 & $-0.02$ &  0.10 & 4031 &   12 &   206.4 &    21.5 &   1.59 &  0.04  &  29.51 &  1.55 & 0.02 & 0.00 &  6.99 & 2.10 & 0.84 & RGB\\
                              &  1.03 &  0.09 & $-0.02$ &  0.10 & 4058 &   12 &   220.4 &    18.8 &   1.54 &  0.06  &  30.09 &  1.30 & 0.13 & 0.03 & 10.72 & 2.40 & 0.16 & HB\\[0.8ex]
\object{ HIP 80894}           &  3.16 &  0.04 & $ 0.16$ &  0.10 & 5131 &   32 &   111.8 &     4.3 &   2.72 &  0.02  &  13.40 &  0.31 & 0.01 & 0.00 &  0.33 & 0.01 & 1.00 & RGB\\[0.8ex]
\object{ HIP 81660}           &  4.68 &  0.14 & $-0.13$ &  0.10 & 4518 &   17 &   739.9 &    60.0 &   1.82 &  0.03  &  44.46 &  1.84 & 0.01 & 0.00 &  0.13 & 0.01 & 0.01 & RGB\\
                              &  3.81 &  0.38 & $-0.13$ &  0.10 & 4471 &   23 &   786.7 &    56.3 &   1.69 &  0.06  &  46.83 &  1.74 & 0.03 & 0.00 &  0.28 & 0.08 & 0.99 & HB\\[0.8ex]
\object{ HIP 81724}           &  2.57 &  0.42 & $-0.13$ &  0.10 & 4614 &   92 &   210.1 &    17.8 &   2.15 &  0.12  &  22.72 &  1.32 & 0.01 & 0.00 &  0.72 & 0.34 & 0.13 & RGB\\
                              &  2.72 &  0.41 & $-0.13$ &  0.10 & 4717 &   83 &   204.2 &    16.2 &   2.23 &  0.10  &  21.43 &  1.14 & 0.02 & 0.01 &  0.78 & 0.53 & 0.87 & HB\\[0.8ex]
\object{ HIP 81833}           &  2.12 &  0.19 & $-0.20$ &  0.10 & 5009 &   40 &    47.0 &     0.5 &   2.86 &  0.06  &   9.12 &  0.15 & 0.00 & 0.00 &  0.96 & 0.27 & 1.00 & RGB\\[0.8ex]
\object{ HIP 83000}           &  1.49 &  0.35 & $ 0.07$ &  0.10 & 4733 &  880 &    55.3 &     9.1 &   2.85 &   NaN  &  11.08 &  4.22 & 0.01 & 0.00 &  5.15 & 3.60 & 0.54 & RGB\\
                              &  1.33 &  0.20 & $ 0.07$ &  0.10 & 4635 &   41 &    51.1 &     1.3 &   2.51 &  0.08  &  11.10 &  0.24 & 0.11 & 0.03 &  5.17 & 2.66 & 0.46 & HB\\[0.8ex]
\object{ HIP 83254}           &  4.91 &  0.94 & $-0.15$ &  0.10 & 4305 &   19 &  1526.8 &   772.3 &   1.49 &  0.10  &  70.35 & 17.80 & 0.00 & 0.00 &  0.13 & 0.06 & 0.00 & RGB\\
                              &  4.61 &  1.51 & $-0.15$ &  0.10 & 4288 &   41 &  2492.9 &  1533.7 &   1.32 &  0.20  &  90.63 & 27.93 & 0.05 & 0.01 &  0.54 & 1.39 & 1.00 & HB\\[0.8ex]
\object{ HIP 84380}           &  3.37 &  0.31 & $ 0.01$ &  0.10 & 4106 &   13 &  1322.8 &    38.8 &   1.26 &  0.05  &  72.00 &  1.15 & 0.02 & 0.00 &  0.39 & 0.12 & 1.00 & HB\\[0.8ex]
\object{ HIP 84671}           &  1.15 &  0.10 & $-0.21$ &  0.10 & 3836 &   23 &   554.0 &    54.4 &   1.06 &  0.06  &  53.40 &  2.70 & 0.04 & 0.01 & 10.31 & 2.69 & 0.99 & RGB\\
                              &  1.10 &  0.14 & $-0.21$ &  0.10 & 3846 &   27 &   513.9 &    62.9 &   1.11 &  0.05  &  51.15 &  3.21 & 0.14 & 0.02 &  6.94 & 2.76 & 0.01 & HB\\[0.8ex]
\object{ HIP 84950}           &  1.23 &  0.16 & $-0.19$ &  0.10 & 4012 &   12 &   381.6 &    35.1 &   1.32 &  0.06  &  40.51 &  1.88 & 0.03 & 0.00 &  8.62 & 2.82 & 0.97 & RGB\\
                              &  1.26 &  0.16 & $-0.19$ &  0.10 & 4036 &   11 &   423.7 &    49.0 &   1.34 &  0.08  &  42.16 &  2.45 & 0.13 & 0.03 &  7.94 & 3.76 & 0.03 & HB\\[0.8ex]
\object{ HIP 85139}           &  2.34 &  0.38 & $-0.03$ &  0.10 & 4370 &   23 &   287.1 &    53.3 &   1.88 &  0.07  &  29.61 &  2.77 & 0.01 & 0.00 &  1.04 & 0.55 & 0.28 & RGB\\
                              &  2.36 &  0.54 & $-0.03$ &  0.10 & 4385 &   24 &   309.0 &    77.3 &   1.86 &  0.07  &  30.51 &  3.83 & 0.03 & 0.02 &  1.78 & 1.88 & 0.72 & HB\\[0.8ex]
\object{ HIP 85355}           &  5.27 &  0.56 & $-0.07$ &  0.10 & 6657 & 3102 &  1596.9 &   740.3 &   2.64 &   NaN  &  30.10 & 28.91 & 0.01 & 0.00 &  0.10 & 0.02 & 0.04 & RGB\\
                              &  4.87 &  0.54 & $-0.07$ &  0.10 & 4540 &  398 &  2047.2 &   889.0 &   1.53 &  0.25  &  73.25 & 20.44 & 0.04 & 0.02 &  0.14 & 0.07 & 0.96 & HB\\[0.8ex]
\object{ HIP 85693}           &  1.53 &  0.17 & $-0.09$ &  0.10 & 4063 &   10 &   400.1 &    14.5 &   1.42 &  0.05  &  40.43 &  0.76 & 0.02 & 0.00 &  3.98 & 1.47 & 0.61 & RGB\\
                              &  1.42 &  0.21 & $-0.09$ &  0.10 & 4079 &    9 &   408.2 &    19.4 &   1.40 &  0.07  &  40.52 &  0.98 & 0.09 & 0.03 &  7.23 & 3.67 & 0.39 & HB\\[0.8ex]
\object{ HIP 85715}           &  2.93 &  0.11 & $ 0.09$ &  0.10 & 5014 &   33 &    84.9 &     5.5 &   2.74 &  0.04  &  12.23 &  0.43 & 0.01 & 0.00 &  0.40 & 0.05 & 1.00 & RGB\\[0.8ex]
\object{ HIP 85888}           &  1.29 &  0.16 & $-0.29$ &  0.10 & 4604 &   19 &    62.6 &     2.8 &   2.36 &  0.07  &  12.46 &  0.30 & 0.01 & 0.00 &  5.46 & 1.09 & 1.00 & RGB\\[0.8ex]
\object{ HIP 86742}           &  1.63 &  0.18 & $ 0.13$ &  0.10 & 4520 &   44 &    64.6 &     1.8 &   2.42 &  0.07  &  13.13 &  0.32 & 0.01 & 0.00 &  3.05 & 1.79 & 0.29 & RGB\\
                              &  1.36 &  0.23 & $ 0.13$ &  0.10 & 4570 &   46 &    62.9 &     1.7 &   2.40 &  0.09  &  12.68 &  0.30 & 0.08 & 0.03 &  5.72 & 2.77 & 0.71 & HB\\[0.8ex]
\object{ HIP 87808}           &  6.06 &  0.18 & $-0.11$ &  0.10 & 4298 &   15 &  2300.2 &   136.7 &   1.35 &  0.02  &  86.64 &  2.64 & 0.00 & 0.00 &  0.07 & 0.01 & 0.01 & RGB\\
                              &  4.94 &  0.42 & $-0.11$ &  0.10 & 4266 &   19 &  2405.7 &   133.3 &   1.24 &  0.05  &  89.97 &  2.61 & 0.05 & 0.00 &  0.13 & 0.03 & 0.99 & HB\\[0.8ex]
\object{ HIP 87847}           &  1.91 &  0.26 & $-0.07$ &  0.10 & 4513 &   26 &   129.8 &    10.4 &   2.19 &  0.07  &  18.66 &  0.77 & 0.01 & 0.00 &  1.91 & 0.84 & 0.85 & RGB\\
                              &  1.92 &  0.39 & $-0.07$ &  0.10 & 4544 &   29 &   132.4 &    10.9 &   2.20 &  0.11  &  18.60 &  0.80 & 0.05 & 0.03 &  3.72 & 3.17 & 0.15 & HB\\[0.8ex]
\object{ HIP 87933}           &  2.61 &  0.14 & $ 0.00$ &  0.10 & 5043 &   34 &    62.3 &     0.8 &   2.86 &  0.04  &  10.36 &  0.15 & 0.01 & 0.00 &  0.56 & 0.09 & 1.00 & RGB\\[0.8ex]
\object{ HIP 88048}           &  3.02 &  0.18 & $ 0.06$ &  0.10 & 4936 &   95 &   109.0 &     3.9 &   2.63 &  0.07  &  14.30 &  0.61 & 0.01 & 0.00 &  0.39 & 0.10 & 0.19 & RGB\\
                              &  2.73 &  0.15 & $ 0.06$ &  0.10 & 4886 &   42 &   109.3 &     3.1 &   2.56 &  0.04  &  14.62 &  0.32 & 0.02 & 0.01 &  0.65 & 0.17 & 0.81 & HB\\[0.8ex]
\object{ HIP 88636}           &  2.57 &  0.49 & $-0.12$ &  0.10 & 4497 &   34 &   257.5 &    30.0 &   2.01 &  0.07  &  26.48 &  1.59 & 0.01 & 0.00 &  0.76 & 0.33 & 0.17 & RGB\\
                              &  2.59 &  0.51 & $-0.12$ &  0.10 & 4506 &   35 &   303.1 &    37.9 &   1.95 &  0.10  &  28.62 &  1.84 & 0.02 & 0.01 &  0.91 & 0.53 & 0.83 & HB\\[0.8ex]
\object{ HIP 88684}           &  1.43 &  0.09 & $ 0.11$ &  0.10 & 4942 &   29 &     7.3 &     0.2 &   3.46 &  0.04  &   3.70 &  0.07 & 0.00 & 0.00 &  3.74 & 1.92 & 1.00 & RGB\\[0.8ex]
\object{ HIP 88765}           &  2.90 &  0.20 & $-0.04$ &  0.10 & 4986 &   91 &   103.6 &     6.1 &   2.65 &  0.07  &  13.66 &  0.64 & 0.01 & 0.00 &  0.43 & 0.11 & 0.28 & RGB\\
                              &  2.64 &  0.20 & $-0.04$ &  0.10 & 4895 &   39 &   104.6 &     4.9 &   2.57 &  0.05  &  14.25 &  0.41 & 0.02 & 0.01 &  0.74 & 0.25 & 0.72 & HB\\[0.8ex]
\object{ HIP 88839}           &  3.38 &  0.12 & $-0.05$ &  0.10 & 5043 &   50 &   167.5 &    10.1 &   2.51 &  0.04  &  16.98 &  0.61 & 0.01 & 0.00 &  0.27 & 0.02 & 1.00 & RGB\\[0.8ex]
\object{ HIP 89008}           &  2.93 &  0.11 & $ 0.01$ &  0.10 & 5103 &   36 &    86.6 &     6.8 &   2.76 &  0.04  &  11.93 &  0.50 & 0.01 & 0.00 &  0.40 & 0.04 & 1.00 & RGB\\[0.8ex]
\object{ HIP 89587}           &  1.34 &  0.09 & $-0.77$ &  0.10 & 4953 &    9 &    44.2 &     3.5 &   2.66 &  0.04  &   9.04 &  0.36 & 0.01 & 0.00 &  3.12 & 0.46 & 1.00 & RGB\\[0.8ex]
\object{ HIP 89826}           &  2.53 &  0.27 & $ 0.15$ &  0.10 & 4565 &   39 &   140.7 &     4.3 &   2.29 &  0.07  &  19.00 &  0.44 & 0.01 & 0.00 &  0.69 & 0.28 & 0.32 & RGB\\
                              &  2.64 &  0.25 & $ 0.15$ &  0.10 & 4600 &   42 &   138.7 &     4.2 &   2.33 &  0.06  &  18.57 &  0.44 & 0.01 & 0.01 &  0.74 & 0.51 & 0.68 & HB\\[0.8ex]
\object{ HIP 89918}           &  2.38 &  0.30 & $-0.21$ &  0.15 & 5012 &   53 &    76.3 &     4.2 &   2.70 &  0.09  &  11.60 &  0.40 & 0.01 & 0.00 &  0.72 & 0.31 & 0.62 & RGB\\
                              &  1.74 &  0.21 & $-0.21$ &  0.15 & 4980 &   13 &    80.6 &     2.6 &   2.53 &  0.06  &  12.08 &  0.21 & 0.04 & 0.02 &  3.69 & 2.06 & 0.38 & HB\\[0.8ex]
\object{ HIP 89962}           &  1.50 &  0.20 & $-0.15$ &  0.10 & 4940 &   40 &    18.6 &     0.3 &   3.08 &  0.08  &   5.90 &  0.11 & 0.00 & 0.00 &  3.46 & 1.43 & 1.00 & RGB\\[0.8ex]
\object{ HIP 90067}           &  1.56 &  0.20 & $-0.05$ &  0.10 & 4349 &   20 &   142.2 &    10.1 &   1.99 &  0.07  &  21.04 &  0.77 & 0.01 & 0.00 &  4.09 & 2.05 & 0.98 & RGB\\
                              &  1.62 &  0.16 & $-0.05$ &  0.10 & 4392 &   16 &   143.8 &    13.7 &   2.03 &  0.05  &  20.75 &  1.00 & 0.06 & 0.02 &  2.52 & 0.62 & 0.02 & HB\\[0.8ex]
\object{ HIP 90139}           &  1.41 &  0.15 & $ 0.07$ &  0.10 & 4512 &   24 &    50.3 &     1.6 &   2.46 &  0.06  &  11.62 &  0.22 & 0.01 & 0.00 &  5.14 & 2.97 & 1.00 & RGB\\[0.8ex]
\object{ HIP 90496}           &  1.76 &  0.30 & $-0.05$ &  0.10 & 4715 &  105 &    50.3 &     2.4 &   2.65 &  0.14  &  10.64 &  0.54 & 0.01 & 0.00 &  2.91 & 2.02 & 0.48 & RGB\\
                              &  1.45 &  0.16 & $-0.05$ &  0.10 & 4678 &   36 &    51.1 &     1.0 &   2.55 &  0.07  &  10.90 &  0.20 & 0.08 & 0.02 &  3.30 & 1.04 & 0.52 & HB\\[0.8ex]
\object{ HIP 91004}$^\dagger$ &  6.38 &  2.00 & $-0.46$ &  0.10 &      &      &         &         &        &        &        &       &      &      &       &      &      &    \\[0.8ex]
\object{ HIP 91105}           &  2.94 &  0.13 & $-0.02$ &  0.10 & 5069 &   33 &    93.3 &     5.6 &   2.72 &  0.03  &  12.55 &  0.41 & 0.01 & 0.00 &  0.40 & 0.04 & 1.00 & RGB\\[0.8ex]
\object{ HIP 91117}           &  1.50 &  0.21 & $ 0.02$ &  0.10 & 4228 &   71 &   173.4 &    11.7 &   1.84 &  0.12  &  24.58 &  1.17 & 0.01 & 0.00 &  4.61 & 2.84 & 0.56 & RGB\\
                              &  1.21 &  0.18 & $ 0.02$ &  0.10 & 4202 &   54 &   177.4 &     9.3 &   1.75 &  0.11  &  25.17 &  0.92 & 0.08 & 0.03 &  6.75 & 2.40 & 0.44 & HB\\[0.8ex]
\object{ HIP 92747}           &  5.34 &  0.56 & $-0.11$ &  0.10 & 4539 &   76 &  1583.5 &   503.2 &   1.60 &  0.14  &  64.45 & 10.46 & 0.01 & 0.00 &  0.10 & 0.03 & 0.02 & RGB\\
                              &  4.87 &  0.51 & $-0.11$ &  0.10 & 4534 &   89 &  1585.9 &   579.1 &   1.57 &  0.13  &  64.66 & 12.08 & 0.04 & 0.01 &  0.13 & 0.05 & 0.98 & HB\\[0.8ex]
\object{ HIP 93026}           &  1.62 &  0.25 & $-0.03$ &  0.10 & 4610 &   92 &    55.6 &     3.3 &   2.52 &  0.13  &  11.70 &  0.58 & 0.01 & 0.00 &  3.92 & 2.54 & 0.27 & RGB\\
                              &  1.50 &  0.19 & $-0.03$ &  0.10 & 4680 &   42 &    53.5 &     2.0 &   2.54 &  0.07  &  11.15 &  0.29 & 0.08 & 0.03 &  3.12 & 1.47 & 0.73 & HB\\[0.8ex]
\object{ HIP 93085}           &  4.38 &  0.28 & $-0.01$ &  0.10 & 4644 &  144 &   594.3 &    87.5 &   1.95 &  0.11  &  37.72 &  3.63 & 0.01 & 0.00 &  0.15 & 0.03 & 0.03 & RGB\\
                              &  4.04 &  0.26 & $-0.01$ &  0.10 & 4672 &  141 &   595.2 &    84.3 &   1.93 &  0.10  &  37.31 &  3.48 & 0.02 & 0.00 &  0.21 & 0.07 & 0.97 & HB\\[0.8ex]
\object{ HIP 93429}           &  1.71 &  0.23 & $ 0.02$ &  0.10 & 4608 &   73 &    60.4 &     2.6 &   2.51 &  0.11  &  12.21 &  0.47 & 0.01 & 0.00 &  2.93 & 1.85 & 0.20 & RGB\\
                              &  1.66 &  0.21 & $ 0.02$ &  0.10 & 4692 &   48 &    57.7 &     1.9 &   2.55 &  0.08  &  11.51 &  0.30 & 0.06 & 0.03 &  2.49 & 1.13 & 0.80 & HB\\[0.8ex]
\object{ HIP 93864}           &  1.25 &  0.18 & $-0.27$ &  0.10 & 4459 &   55 &    87.6 &     6.8 &   2.15 &  0.10  &  15.71 &  0.72 & 0.01 & 0.00 &  7.91 & 2.89 & 1.00 & RGB\\[0.8ex]
\object{ HIP 94302}           &  3.04 &  0.15 & $ 0.09$ &  0.10 & 4909 &   34 &   108.0 &     6.3 &   2.62 &  0.04  &  14.39 &  0.46 & 0.01 & 0.00 &  0.38 & 0.07 & 0.08 & RGB\\
                              &  2.71 &  0.14 & $ 0.09$ &  0.10 & 4885 &   12 &   107.2 &     5.1 &   2.56 &  0.02  &  14.48 &  0.35 & 0.02 & 0.01 &  0.66 & 0.15 & 0.92 & HB\\[0.8ex]
\object{ HIP 94624}           &  3.71 &  0.29 & $ 0.00$ &  0.10 & 4772 &   46 &   296.6 &    43.9 &   2.22 &  0.07  &  25.24 &  1.93 & 0.01 & 0.00 &  0.24 & 0.06 & 0.02 & RGB\\
                              &  3.54 &  0.22 & $ 0.00$ &  0.10 & 4780 &   38 &   306.7 &    43.2 &   2.20 &  0.05  &  25.58 &  1.84 & 0.02 & 0.00 &  0.30 & 0.07 & 0.98 & HB\\[0.8ex]
\object{ HIP 94779}           &  2.49 &  0.11 & $ 0.09$ &  0.10 & 5031 &   37 &    45.7 &     0.6 &   2.95 &  0.04  &   8.91 &  0.14 & 0.01 & 0.00 &  0.63 & 0.12 & 1.00 & RGB\\[0.8ex]
\object{ HIP 94820}           &  3.34 &  0.28 & $-0.18$ &  0.10 & 4821 &   63 &   269.5 &    20.5 &   2.23 &  0.07  &  23.57 &  1.09 & 0.01 & 0.00 &  0.29 & 0.06 & 0.06 & RGB\\
                              &  3.30 &  0.26 & $-0.18$ &  0.10 & 4813 &   48 &   277.3 &    23.1 &   2.22 &  0.06  &  23.99 &  1.11 & 0.01 & 0.00 &  0.35 & 0.10 & 0.94 & HB\\[0.8ex]
\object{ HIP 95352}           &  2.89 &  0.12 & $-0.01$ &  0.10 & 5075 &   33 &    84.7 &     5.6 &   2.75 &  0.04  &  11.92 &  0.43 & 0.01 & 0.00 &  0.41 & 0.05 & 1.00 & RGB\\[0.8ex]
\object{ HIP 95785}           &  3.12 &  0.20 & $ 0.08$ &  0.10 & 4871 &   35 &   127.3 &    17.0 &   2.55 &  0.06  &  15.87 &  1.08 & 0.01 & 0.00 &  0.36 & 0.09 & 0.10 & RGB\\
                              &  2.85 &  0.21 & $ 0.08$ &  0.10 & 4854 &   15 &   128.3 &    18.8 &   2.50 &  0.04  &  16.04 &  1.18 & 0.01 & 0.01 &  0.58 & 0.18 & 0.90 & HB\\[0.8ex]
\object{ HIP 96229}           &  1.12 &  0.08 & $ 0.04$ &  0.10 & 4505 &   14 &    23.9 &     0.4 &   2.68 &  0.04  &   8.04 &  0.09 & 0.00 & 0.00 & 11.00 & 2.36 & 1.00 & RGB\\[0.8ex]
\object{ HIP 96327}           &  2.42 &  0.37 & $-0.16$ &  0.10 & 4584 &   30 &   214.4 &    19.6 &   2.10 &  0.08  &  23.25 &  1.11 & 0.01 & 0.00 &  0.80 & 0.30 & 0.43 & RGB\\
                              &  2.30 &  0.43 & $-0.16$ &  0.10 & 4594 &   30 &   218.6 &    21.2 &   2.07 &  0.09  &  23.38 &  1.17 & 0.02 & 0.01 &  1.20 & 0.82 & 0.57 & HB\\[0.8ex]
\object{ HIP 96459}           &  1.73 &  0.15 & $ 0.00$ &  0.10 & 5028 &   37 &    14.7 &     0.3 &   3.27 &  0.05  &   5.06 &  0.09 & 0.00 & 0.00 &  2.12 & 0.87 & 1.00 & RGB\\[0.8ex]
\object{ HIP 96516}           &  3.07 &  0.22 & $ 0.02$ &  0.10 & 4890 &   35 &   128.1 &    13.8 &   2.55 &  0.06  &  15.80 &  0.88 & 0.01 & 0.00 &  0.38 & 0.09 & 0.08 & RGB\\
                              &  2.91 &  0.20 & $ 0.02$ &  0.10 & 4888 &   18 &   129.1 &    16.1 &   2.52 &  0.04  &  15.87 &  1.00 & 0.01 & 0.01 &  0.52 & 0.16 & 0.92 & HB\\[0.8ex]
\object{ HIP 97118}           &  2.87 &  0.15 & $-0.02$ &  0.10 & 5013 &   32 &    90.2 &     3.9 &   2.70 &  0.04  &  12.61 &  0.32 & 0.01 & 0.00 &  0.43 & 0.06 & 1.00 & RGB\\[0.8ex]
\object{ HIP 97402}           &  2.14 &  0.33 & $-0.11$ &  0.10 & 4852 &   41 &    69.7 &     7.6 &   2.64 &  0.09  &  11.84 &  0.67 & 0.01 & 0.00 &  1.15 & 0.49 & 0.09 & RGB\\
                              &  2.04 &  0.32 & $-0.11$ &  0.10 & 4889 &   25 &    73.4 &     7.7 &   2.61 &  0.07  &  11.96 &  0.64 & 0.05 & 0.02 &  2.56 & 2.22 & 0.91 & HB\\[0.8ex]
\object{ HIP 98337}$^\dagger$ &  1.37 &  2.00 & $-0.40$ &  0.10 &      &      &         &         &        &        &        &       &      &      &       &      &      &    \\[0.8ex]
\object{ HIP 98571}           &  2.57 &  0.37 & $-0.11$ &  0.10 & 4600 &   37 &   205.6 &    11.6 &   2.15 &  0.08  &  22.62 &  0.73 & 0.01 & 0.00 &  0.71 & 0.27 & 0.41 & RGB\\
                              &  2.41 &  0.43 & $-0.11$ &  0.10 & 4612 &   38 &   206.6 &    12.1 &   2.12 &  0.09  &  22.56 &  0.76 & 0.02 & 0.01 &  1.12 & 0.95 & 0.59 & HB\\[0.8ex]
\object{ HIP 98823}           &  2.31 &  0.37 & $-0.15$ &  0.10 & 4698 &   33 &   139.9 &    16.3 &   2.31 &  0.09  &  17.88 &  1.07 & 0.01 & 0.00 &  0.90 & 0.36 & 0.21 & RGB\\
                              &  2.44 &  0.31 & $-0.15$ &  0.10 & 4727 &   27 &   161.9 &    16.0 &   2.28 &  0.07  &  19.00 &  0.96 & 0.03 & 0.02 &  0.97 & 0.37 & 0.79 & HB\\[0.8ex]
\object{ HIP 99951}           &  3.12 &  0.18 & $-0.10$ &  0.10 & 4990 &   34 &   143.2 &     9.5 &   2.54 &  0.05  &  16.04 &  0.57 & 0.01 & 0.00 &  0.34 & 0.04 & 1.00 & RGB\\[0.8ex]
\object{HIP 100064}           &  2.05 &  0.29 & $-0.15$ &  0.10 & 5030 &  160 &    40.4 &     2.2 &   2.92 &  0.13  &   8.38 &  0.58 & 0.00 & 0.00 &  1.30 & 1.04 & 1.00 & RGB\\[0.8ex]
\object{HIP 100587}           &  1.45 &  0.18 & $ 0.04$ &  0.10 & 4225 &   20 &   159.3 &     5.4 &   1.86 &  0.07  &  23.60 &  0.46 & 0.01 & 0.00 &  4.97 & 2.97 & 0.79 & RGB\\
                              &  1.17 &  0.13 & $ 0.04$ &  0.10 & 4248 &   13 &   155.0 &     5.5 &   1.81 &  0.05  &  23.02 &  0.43 & 0.09 & 0.03 &  6.75 & 1.61 & 0.21 & HB\\[0.8ex]
\object{HIP 100754}           &  3.13 &  0.11 & $ 0.02$ &  0.10 & 5099 &   36 &   116.3 &    11.9 &   2.68 &  0.04  &  13.84 &  0.73 & 0.01 & 0.00 &  0.34 & 0.03 & 1.00 & RGB\\[0.8ex]
\object{HIP 101870}           &  4.94 &  0.66 & $-0.36$ &  0.10 & 4963 &   36 &  1146.3 &   642.0 &   1.91 &  0.17  &  45.87 & 12.86 & 0.01 & 0.00 &  0.12 & 0.04 & 0.03 & RGB\\
                              &  4.61 &  0.57 & $-0.36$ &  0.10 & 4965 &   42 &  1445.3 &   747.1 &   1.78 &  0.19  &  51.47 & 13.33 & 0.04 & 0.01 &  0.14 & 0.05 & 0.97 & HB\\[0.8ex]
\object{HIP 101986}           &  1.61 &  0.18 & $-0.08$ &  0.10 & 4463 &   20 &   101.0 &     6.7 &   2.20 &  0.06  &  16.84 &  0.58 & 0.01 & 0.00 &  3.54 & 1.71 & 0.99 & RGB\\
                              &  1.61 &  0.18 & $-0.08$ &  0.10 & 4515 &   19 &    98.7 &     7.5 &   2.24 &  0.05  &  16.26 &  0.63 & 0.06 & 0.02 &  2.62 & 0.73 & 0.01 & HB\\[0.8ex]
\object{HIP 102422}           &  1.31 &  0.13 & $-0.18$ &  0.10 & 4997 &   33 &     9.2 &     0.1 &   3.35 &  0.06  &   4.06 &  0.06 & 0.00 & 0.00 &  5.15 & 1.33 & 1.00 & RGB\\[0.8ex]
\object{HIP 102453}           &  2.37 &  0.31 & $-0.03$ &  0.10 & 4757 &   38 &    90.1 &     2.5 &   2.53 &  0.07  &  14.00 &  0.30 & 0.01 & 0.00 &  0.91 & 0.38 & 0.22 & RGB\\
                              &  2.07 &  0.23 & $-0.03$ &  0.10 & 4770 &   22 &    88.7 &     2.1 &   2.49 &  0.05  &  13.81 &  0.21 & 0.04 & 0.02 &  2.27 & 1.16 & 0.78 & HB\\[0.8ex]
\object{HIP 102488}           &  1.84 &  0.31 & $-0.11$ &  0.10 & 4778 &   49 &    57.4 &     1.1 &   2.62 &  0.10  &  11.08 &  0.25 & 0.01 & 0.00 &  2.02 & 1.03 & 1.00 & RGB\\[0.8ex]
\object{HIP 102978}$^\dagger$ &  2.00 &  5.00 & $-0.61$ &  0.10 &      &      &         &         &        &        &        &       &      &      &       &      &      &    \\[0.8ex]
\object{HIP 103294}           &  2.37 &  0.35 & $-0.19$ &  0.10 & 4583 &   28 &   222.2 &    16.7 &   2.07 &  0.08  &  23.69 &  0.94 & 0.01 & 0.00 &  0.81 & 0.29 & 0.43 & RGB\\
                              &  2.28 &  0.39 & $-0.19$ &  0.10 & 4595 &   27 &   225.6 &    19.0 &   2.05 &  0.09  &  23.74 &  1.04 & 0.02 & 0.01 &  1.19 & 0.65 & 0.57 & HB\\[0.8ex]
\object{HIP 103360}           &  3.35 &  0.36 & $-0.09$ &  0.10 & 4767 &   34 &   260.9 &    44.6 &   2.23 &  0.07  &  23.72 &  2.05 & 0.01 & 0.00 &  0.31 & 0.09 & 0.02 & RGB\\
                              &  3.31 &  0.30 & $-0.09$ &  0.10 & 4786 &   27 &   265.9 &    49.0 &   2.23 &  0.06  &  23.76 &  2.21 & 0.01 & 0.00 &  0.39 & 0.14 & 0.98 & HB\\[0.8ex]
\object{HIP 104060}$^\dagger$ &  5.95 &  2.00 & $-0.41$ &  0.10 &      &      &         &         &        &        &        &       &      &      &       &      &      &    \\[0.8ex]
\object{HIP 104459}           &  2.27 &  0.19 & $-0.01$ &  0.10 & 5032 &  104 &    39.3 &     1.6 &   2.97 &  0.08  &   8.26 &  0.38 & 0.00 & 0.00 &  0.89 & 0.42 & 1.00 & RGB\\
                              &  2.65 &  0.40 & $-0.26$ &  0.10 & 4515 &   23 &   432.4 &    42.2 &   1.81 &  0.07  &  34.04 &  1.70 & 0.02 & 0.00 &  0.74 & 0.30 & 1.00 & HB\\[0.8ex]
\object{HIP 105412}           &  2.34 &  0.13 & $ 0.01$ &  0.10 & 5096 &   35 &    37.4 &     2.3 &   3.03 &  0.04  &   7.86 &  0.26 & 0.00 & 0.00 &  0.74 & 0.13 & 1.00 & RGB\\[0.8ex]
\object{HIP 105497}           &  1.95 &  0.23 & $ 0.04$ &  0.10 & 4656 &   28 &    65.3 &     3.2 &   2.54 &  0.07  &  12.44 &  0.34 & 0.01 & 0.00 &  1.78 & 0.97 & 0.09 & RGB\\
                              &  1.82 &  0.18 & $ 0.04$ &  0.10 & 4702 &   20 &    63.4 &     3.2 &   2.55 &  0.05  &  12.02 &  0.32 & 0.04 & 0.02 &  1.85 & 0.39 & 0.91 & HB\\[0.8ex]
\object{HIP 105515}           &  2.59 &  0.16 & $-0.15$ &  0.10 & 5080 &   88 &    73.0 &     2.6 &   2.79 &  0.07  &  11.05 &  0.43 & 0.01 & 0.00 &  0.54 & 0.10 & 1.00 & RGB\\[0.8ex]
\object{HIP 106039}           &  2.41 &  0.13 & $-0.02$ &  0.10 & 5125 &   91 &    44.0 &     2.0 &   2.98 &  0.06  &   8.43 &  0.36 & 0.01 & 0.00 &  0.67 & 0.13 & 1.00 & RGB\\[0.8ex]
\object{HIP 106481}           &  2.16 &  0.15 & $-0.15$ &  0.10 & 5100 &   38 &    37.1 &     0.5 &   2.99 &  0.05  &   7.81 &  0.13 & 0.00 & 0.00 &  0.88 & 0.16 & 1.00 & RGB\\[0.8ex]
\object{HIP 107188}           &  2.63 &  0.24 & $-0.39$ &  0.10 & 5069 &   76 &   109.0 &     5.6 &   2.61 &  0.07  &  13.56 &  0.54 & 0.01 & 0.00 &  0.51 & 0.17 & 0.09 & RGB\\
                              &  2.43 &  0.21 & $-0.39$ &  0.10 & 5096 &   57 &   106.8 &     5.9 &   2.59 &  0.06  &  13.28 &  0.47 & 0.02 & 0.01 &  0.73 & 0.28 & 0.91 & HB\\[0.8ex]
\object{HIP 107315}           &  6.68 &  0.18 & $-0.18$ &  0.10 & 6521 &  845 &  3992.5 &   284.9 &   1.93 &  0.29  &  49.59 & 12.97 & 0.00 & 0.00 &  0.06 & 0.00 & 0.01 & RGB\\
                              &  6.15 &  0.48 & $-0.18$ &  0.10 & 5141 &  745 &  6183.8 &  3404.1 &   1.43 &  0.29  &  99.31 & 39.71 & 0.06 & 0.01 &  0.08 & 0.02 & 0.99 & HB\\[0.8ex]
\object{HIP 107382}           &  3.95 &  0.35 & $-0.19$ &  0.10 & 4652 &   28 &   603.3 &    89.0 &   1.89 &  0.06  &  37.87 &  2.83 & 0.01 & 0.00 &  0.20 & 0.04 & 0.03 & RGB\\
                              &  3.90 &  0.28 & $-0.19$ &  0.10 & 4670 &   29 &   619.4 &    81.3 &   1.89 &  0.06  &  38.08 &  2.54 & 0.02 & 0.01 &  0.22 & 0.05 & 0.97 & HB\\[0.8ex]
\object{HIP 108691}           &  2.23 &  0.34 & $-0.09$ &  0.10 & 4312 &   21 &   349.8 &    49.3 &   1.74 &  0.07  &  33.57 &  2.39 & 0.01 & 0.00 &  1.16 & 0.51 & 0.40 & RGB\\
                              &  2.28 &  0.45 & $-0.09$ &  0.10 & 4327 &   20 &   380.6 &    73.4 &   1.73 &  0.08  &  34.78 &  3.37 & 0.03 & 0.02 &  1.54 & 1.15 & 0.60 & HB\\[0.8ex]
\object{HIP 109023}           &  1.34 &  0.15 & $-0.08$ &  0.10 & 4347 &   30 &   104.3 &     9.3 &   2.06 &  0.07  &  18.04 &  0.84 & 0.01 & 0.00 &  7.56 & 3.43 & 0.98 & RGB\\
                              &  1.16 &  0.17 & $-0.08$ &  0.10 & 4403 &   28 &    96.7 &     8.5 &   2.09 &  0.07  &  16.93 &  0.77 & 0.10 & 0.03 &  7.51 & 2.73 & 0.02 & HB\\[0.8ex]
\object{HIP 109068}           &  1.13 &  0.11 & $ 0.02$ &  0.10 & 4073 &   47 &   149.1 &    13.0 &   1.72 &  0.08  &  24.57 &  1.21 & 0.01 & 0.00 &  9.40 & 2.67 & 1.00 & RGB\\
                              &  4.12 &  0.40 & $-0.22$ &  0.10 & 3746 &   28 &  7750.7 &   584.9 &   0.42 &  0.06  & 209.36 &  8.49 & 0.05 & 0.00 &  0.22 & 0.04 & 1.00 & HB\\[0.8ex]
\object{HIP 109602}           &  1.13 &  0.56 & $ 0.00$ &  0.10 & 3897 &   19 &   334.6 &   395.0 &   1.32 &  0.03  &  40.20 & 23.73 & 0.00 & 0.00 &  9.88 & 1.22 & 0.18 & RGB\\
                              &  3.82 &  1.59 & $ 0.00$ &  0.10 & 4009 &   43 &  2312.2 &  1520.0 &   1.12 &  0.15  &  99.83 & 32.88 & 0.04 & 0.03 &  0.71 & 0.87 & 0.82 & HB\\[0.8ex]
\object{HIP 109754}           &  2.11 &  0.34 & $-0.09$ &  0.10 & 4158 &   18 &   571.7 &    79.9 &   1.45 &  0.07  &  46.16 &  3.25 & 0.04 & 0.02 &  1.66 & 0.89 & 1.00 & HB\\[0.8ex]
\object{HIP 109937}           &  3.52 &  0.38 & $ 0.01$ &  0.10 & 4096 &   15 &  1439.9 &   125.5 &   1.24 &  0.06  &  75.47 &  3.33 & 0.03 & 0.00 &  0.35 & 0.12 & 1.00 & HB\\[0.8ex]
\object{HIP 109972}           &  3.45 &  0.09 & $ 0.08$ &  0.10 & 5058 &   36 &   161.9 &    15.1 &   2.55 &  0.04  &  16.60 &  0.81 & 0.01 & 0.00 &  0.26 & 0.02 & 1.00 & RGB\\[0.8ex]
\object{HIP 110000}           &  3.34 &  0.36 & $-0.01$ &  0.10 & 4630 &   34 &   268.7 &    22.3 &   2.15 &  0.06  &  25.52 &  1.12 & 0.01 & 0.00 &  0.33 & 0.12 & 0.18 & RGB\\
                              &  3.14 &  0.27 & $-0.01$ &  0.10 & 4615 &   18 &   291.6 &    33.1 &   2.09 &  0.05  &  26.75 &  1.53 & 0.02 & 0.00 &  0.47 & 0.15 & 0.82 & HB\\[0.8ex]
\object{HIP 110003}           &  2.79 &  0.15 & $ 0.07$ &  0.10 & 4964 &   55 &    76.3 &     2.4 &   2.76 &  0.05  &  11.83 &  0.32 & 0.01 & 0.00 &  0.48 & 0.11 & 0.07 & RGB\\
                              &  2.41 &  0.18 & $ 0.07$ &  0.10 & 4915 &   28 &    76.9 &     2.2 &   2.67 &  0.04  &  12.12 &  0.22 & 0.02 & 0.01 &  1.09 & 0.43 & 0.93 & HB\\[0.8ex]
\object{HIP 110023}           &  2.06 &  0.18 & $-0.31$ &  0.10 & 5061 &   35 &    45.4 &     3.7 &   2.87 &  0.06  &   8.78 &  0.38 & 0.00 & 0.00 &  0.98 & 0.34 & 1.00 & RGB\\[0.8ex]
\object{HIP 110532}           &  1.83 &  0.28 & $-0.27$ &  0.10 & 4794 &   26 &    85.5 &    15.2 &   2.45 &  0.07  &  13.43 &  1.20 & 0.01 & 0.00 &  1.60 & 0.70 & 0.37 & RGB\\
                              &  1.77 &  0.34 & $-0.27$ &  0.10 & 4842 &   25 &    86.1 &    12.4 &   2.47 &  0.08  &  13.21 &  0.96 & 0.05 & 0.03 &  2.55 & 1.26 & 0.63 & HB\\[0.8ex]
\object{HIP 110602}           &  2.49 &  0.25 & $-0.21$ &  0.10 & 4897 &   34 &   103.7 &    11.5 &   2.55 &  0.07  &  14.17 &  0.81 & 0.01 & 0.00 &  0.62 & 0.17 & 0.87 & RGB\\
                              &  2.19 &  0.34 & $-0.21$ &  0.10 & 4898 &   30 &    91.6 &    10.2 &   2.55 &  0.09  &  13.31 &  0.76 & 0.03 & 0.02 &  1.38 & 0.65 & 0.13 & HB\\[0.8ex]
\object{HIP 110986}$^\dagger$ &  0.91 &  2.00 & $-0.48$ &  0.10 &      &      &         &         &        &        &        &       &      &      &       &      &      &    \\[0.8ex]
\object{HIP 111362}           &  2.62 &  0.15 & $ 0.05$ &  0.10 & 4983 &   35 &    62.3 &     3.4 &   2.83 &  0.04  &  10.61 &  0.33 & 0.01 & 0.00 &  0.57 & 0.12 & 1.00 & RGB\\[0.8ex]
\object{HIP 111394}           &  2.15 &  0.26 & $-0.10$ &  0.10 & 4898 &   39 &    54.3 &     5.9 &   2.76 &  0.08  &  10.25 &  0.58 & 0.01 & 0.00 &  1.10 & 0.40 & 0.15 & RGB\\
                              &  1.92 &  0.31 & $-0.10$ &  0.10 & 4908 &   24 &    59.2 &     4.5 &   2.69 &  0.08  &  10.66 &  0.42 & 0.05 & 0.03 &  4.20 & 3.02 & 0.85 & HB\\[0.8ex]
\object{HIP 111925}           &  2.57 &  0.14 & $ 0.04$ &  0.10 & 5027 &   34 &    56.7 &     3.8 &   2.88 &  0.04  &   9.94 &  0.36 & 0.01 & 0.00 &  0.59 & 0.11 & 1.00 & RGB\\[0.8ex]
\object{HIP 111944}           &  1.39 &  0.21 & $-0.17$ &  0.10 & 4216 &   17 &   242.7 &    19.9 &   1.66 &  0.09  &  29.25 &  1.23 & 0.02 & 0.00 &  5.23 & 1.98 & 0.10 & RGB\\
                              &  1.32 &  0.21 & $-0.17$ &  0.10 & 4245 &   12 &   263.5 &    12.5 &   1.64 &  0.07  &  30.06 &  0.73 & 0.11 & 0.03 &  8.77 & 3.26 & 0.90 & HB\\[0.8ex]
\object{HIP 112067}           &  1.37 &  0.13 & $-0.04$ &  0.10 & 4599 &   18 &    38.9 &     2.3 &   2.59 &  0.05  &   9.85 &  0.30 & 0.00 & 0.00 &  6.61 & 3.23 & 1.00 & RGB\\[0.8ex]
\object{HIP 112242}           &  2.55 &  0.17 & $ 0.01$ &  0.10 & 4985 &   34 &    60.6 &     2.5 &   2.83 &  0.05  &  10.46 &  0.26 & 0.01 & 0.00 &  0.62 & 0.14 & 1.00 & RGB\\[0.8ex]
\object{HIP 112440}           &  3.33 &  0.25 & $-0.26$ &  0.10 & 4702 &   24 &   378.2 &    20.8 &   2.04 &  0.05  &  29.36 &  0.86 & 0.01 & 0.00 &  0.29 & 0.04 & 0.04 & RGB\\
                              &  3.28 &  0.28 & $-0.26$ &  0.10 & 4718 &   31 &   379.2 &    20.1 &   2.04 &  0.06  &  29.19 &  0.86 & 0.02 & 0.00 &  0.36 & 0.10 & 0.96 & HB\\[0.8ex]
\object{HIP 112529}           &  1.43 &  0.21 & $-0.48$ &  0.10 & 4865 &   24 &    52.7 &     3.0 &   2.58 &  0.08  &  10.24 &  0.31 & 0.01 & 0.00 &  3.47 & 1.23 & 1.00 & RGB\\[0.8ex]
\object{HIP 112724}           &  2.15 &  0.23 & $ 0.05$ &  0.10 & 4768 &   33 &    57.0 &     0.6 &   2.69 &  0.06  &  11.08 &  0.16 & 0.01 & 0.00 &  1.20 & 0.60 & 1.00 & RGB\\[0.8ex]
\object{HIP 112748}           &  2.20 &  0.20 & $-0.10$ &  0.10 & 5005 &   43 &    43.2 &     1.0 &   2.90 &  0.06  &   8.76 &  0.18 & 0.00 & 0.00 &  0.93 & 0.24 & 1.00 & RGB\\[0.8ex]
\object{HIP 113084}           &  1.54 &  0.15 & $ 0.07$ &  0.10 & 4572 &   22 &    51.6 &     4.0 &   2.51 &  0.06  &  11.47 &  0.46 & 0.01 & 0.00 &  3.87 & 2.20 & 0.27 & RGB\\
                              &  1.28 &  0.19 & $ 0.07$ &  0.10 & 4620 &   18 &    50.6 &     3.0 &   2.48 &  0.07  &  11.12 &  0.34 & 0.08 & 0.03 &  5.97 & 2.13 & 0.73 & HB\\[0.8ex]
\object{HIP 113562}           &  1.08 &  0.12 & $-0.74$ &  0.10 & 4280 &   10 &   342.5 &    34.9 &   1.43 &  0.05  &  33.72 &  1.72 & 0.03 & 0.00 &  7.48 & 2.24 & 0.89 & RGB\\
                              &  0.94 &  0.13 & $-0.74$ &  0.10 & 4307 &    8 &   413.0 &    29.3 &   1.34 &  0.06  &  36.57 &  1.31 & 0.14 & 0.02 & 10.00 & 2.63 & 0.11 & HB\\[0.8ex]
\object{HIP 113622}           &  1.25 &  0.11 & $-0.13$ &  0.10 & 4193 &   13 &   152.4 &    16.9 &   1.80 &  0.07  &  23.43 &  1.30 & 0.01 & 0.00 &  8.40 & 3.39 & 0.95 & RGB\\
                              &  1.03 &  0.13 & $-0.13$ &  0.10 & 4227 &    9 &   154.9 &    11.4 &   1.77 &  0.04  &  23.24 &  0.87 & 0.13 & 0.03 &  9.18 & 2.50 & 0.05 & HB\\[0.8ex]
\object{HIP 113686}           &  4.36 &  0.61 & $-0.13$ &  0.10 & 4928 &   39 &   611.2 &   360.0 &   2.12 &  0.18  &  33.98 & 10.02 & 0.01 & 0.00 &  0.16 & 0.06 & 0.03 & RGB\\
                              &  4.63 &  0.22 & $-0.13$ &  0.10 & 4968 &   31 &  1098.7 &   288.2 &   1.83 &  0.08  &  44.81 &  5.90 & 0.03 & 0.01 &  0.14 & 0.02 & 0.97 & HB\\[0.8ex]
\object{HIP 113864}           &  2.31 &  0.25 & $ 0.19$ &  0.10 & 4407 &   27 &   177.9 &    10.5 &   2.09 &  0.06  &  22.92 &  0.73 & 0.01 & 0.00 &  0.91 & 0.38 & 0.41 & RGB\\
                              &  2.07 &  0.32 & $ 0.19$ &  0.10 & 4403 &   26 &   182.2 &    10.1 &   2.03 &  0.09  &  23.23 &  0.70 & 0.02 & 0.01 &  2.11 & 1.98 & 0.59 & HB\\[0.8ex]
\object{HIP 114341}           &  1.99 &  0.35 & $-0.20$ &  0.10 & 4342 &   68 &   335.8 &    20.7 &   1.73 &  0.13  &  32.44 &  1.42 & 0.01 & 0.00 &  1.49 & 0.80 & 0.31 & RGB\\
                              &  2.10 &  0.47 & $-0.20$ &  0.10 & 4409 &  119 &   324.4 &    26.9 &   1.81 &  0.19  &  30.92 &  2.10 & 0.04 & 0.02 &  1.74 & 1.20 & 0.69 & HB\\[0.8ex]
\object{HIP 114449}           &  1.58 &  0.21 & $ 0.02$ &  0.10 & 4226 &   22 &   198.7 &    21.9 &   1.80 &  0.07  &  26.35 &  1.48 & 0.01 & 0.00 &  3.77 & 2.31 & 0.61 & RGB\\
                              &  1.58 &  0.22 & $ 0.02$ &  0.10 & 4258 &   21 &   203.1 &    19.9 &   1.82 &  0.06  &  26.24 &  1.31 & 0.06 & 0.03 &  2.93 & 1.27 & 0.39 & HB\\[0.8ex]
\object{HIP 114855}           &  1.60 &  0.16 & $-0.03$ &  0.10 & 4621 &   22 &    52.0 &     1.5 &   2.54 &  0.05  &  11.27 &  0.19 & 0.01 & 0.00 &  3.76 & 1.93 & 0.21 & RGB\\
                              &  1.40 &  0.13 & $-0.03$ &  0.10 & 4665 &   18 &    51.5 &     1.1 &   2.52 &  0.05  &  11.01 &  0.14 & 0.07 & 0.02 &  3.56 & 0.63 & 0.79 & HB\\[0.8ex]
\object{HIP 114971}           &  1.56 &  0.21 & $-0.54$ &  0.10 & 4902 &   40 &    63.6 &     1.3 &   2.55 &  0.08  &  11.08 &  0.22 & 0.01 & 0.00 &  2.32 & 0.72 & 1.00 & RGB\\[0.8ex]
\object{HIP 115152}           &  1.97 &  0.30 & $-0.09$ &  0.10 & 4810 &   37 &    57.2 &     2.8 &   2.67 &  0.08  &  10.91 &  0.31 & 0.01 & 0.00 &  1.60 & 0.75 & 1.00 & RGB\\[0.8ex]
\object{HIP 115438}           &  1.41 &  0.22 & $-0.26$ &  0.10 & 4582 &   87 &    81.6 &     4.4 &   2.29 &  0.12  &  14.36 &  0.67 & 0.01 & 0.00 &  4.63 & 2.34 & 0.79 & RGB\\
                              &  1.35 &  0.28 & $-0.26$ &  0.10 & 4787 &   33 &    74.1 &     2.0 &   2.41 &  0.10  &  12.54 &  0.24 & 0.10 & 0.03 &  6.32 & 2.30 & 0.21 & HB\\[0.8ex]
\object{HIP 115669}           &  1.18 &  0.09 & $-0.27$ &  0.10 & 4082 &   36 &   248.8 &    14.7 &   1.52 &  0.05  &  31.59 &  1.09 & 0.00 & 0.00 & 10.90 & 2.41 & 1.00 & RGB\\[0.8ex]
\object{HIP 115830}           &  1.64 &  0.24 & $ 0.02$ &  0.10 & 4633 &   84 &    49.8 &     2.4 &   2.58 &  0.12  &  10.97 &  0.48 & 0.01 & 0.00 &  3.50 & 2.27 & 0.34 & RGB\\
                              &  1.31 &  0.17 & $ 0.02$ &  0.10 & 4644 &   31 &    49.8 &     1.1 &   2.50 &  0.07  &  10.92 &  0.19 & 0.08 & 0.03 &  5.02 & 1.94 & 0.66 & HB\\[0.8ex]
\object{HIP 117375}           &  2.50 &  0.19 & $-0.08$ &  0.10 & 5002 &   38 &    64.3 &     3.3 &   2.81 &  0.05  &  10.69 &  0.32 & 0.01 & 0.00 &  0.64 & 0.13 & 1.00 & RGB\\[0.8ex]
\object{HIP 117503}           &  1.67 &  0.58 & $-0.09$ &  0.50 & 5122 &   96 &    76.5 &     7.3 &   2.60 &  0.23  &  11.13 &  0.68 & 0.01 & 0.00 &  3.64 & 2.62 & 1.00 & RGB\\[0.8ex]
\object{HIP 117567}$^\dagger$ &  1.27 &  2.00 & $-0.56$ &  0.10 &      &      &         &         &        &        &        &       &      &      &       &      &      &    \\[0.8ex]
\object{HIP 117756}           &  2.53 &  0.34 & $-0.02$ &  0.10 & 4523 &   26 &   208.1 &    25.0 &   2.11 &  0.07  &  23.54 &  1.44 & 0.01 & 0.00 &  0.77 & 0.33 & 0.32 & RGB\\
                              &  2.58 &  0.47 & $-0.02$ &  0.10 & 4547 &   32 &   208.8 &    29.7 &   2.12 &  0.08  &  23.32 &  1.69 & 0.02 & 0.01 &  1.01 & 0.70 & 0.68 & HB\\[0.8ex]
\object{HIP 118209}           &  2.59 &  0.15 & $-0.02$ &  0.10 & 5049 &   34 &    61.5 &     2.4 &   2.86 &  0.04  &  10.27 &  0.24 & 0.01 & 0.00 &  0.57 & 0.09 & 1.00 & RGB\\
\end{longtable}
